Study of proton parton distribution functions at high x using ZEUS data

At large values of x the parton distribution functions (PDFs) of the proton are poorly constrained and there are considerable variations between different global fits. Data at such high x have already been published by the ZEUS Collaboration, but not yet used in PDF extractions. A technique for comparing predictions based on different PDF sets to the observed number of events in the ZEUS data is presented. It is applied to compare predictions from the most commonly used PDFs to published ZEUS data at high Bjorken x. A wide variation is found in the ability of the PDFs to predict the observed results. A scheme for including the ZEUS high-x data in future PDF extractions is discussed.

==> (inline-0) <==
\begin{supertabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
  %\hline$ 725 $ & $ 0.06 $ & $ 743         $ & $ 768.1 $ & $ 0.010 $ & $ 748.2 $ & $ 0.014 $ & $ 747.6 $ & $ 0.014 $ & $ 737.5 $ & $ 0.014 $ & $ 733.7 $ & $ 0.014 $ & $ 753.8 $ & $ 0.013 $ & $ 735.3 $ & $ 0.014 $ \\ 
$ 725 $ & $ 0.06 $ & $ 743         $ & $ 768.1 $ & $ 0.010 $ & $ 751.6 $ & $ 0.014 $ & $ 747.6 $ & $ 0.014 $ & $ 736.2 $ & $ 0.014 $ & $ 732.5 $ & $ 0.014 $ & $ 750.0 $ & $ 0.014 $ & $ 759.3 $ & $ 0.012 $ \\ 
$ 725 $ & $ 0.08 $ & $ 580         $ & $ 560.9 $ & $ 0.012 $ & $ 547.2 $ & $ 0.006 $ & $ 545.1 $ & $ 0.006 $ & $ 537.1 $ & $ 0.003 $ & $ 535.0 $ & $ 0.003 $ & $ 549.7 $ & $ 0.007 $ & $ 555.6 $ & $ 0.010 $ \\ 
$ 725 $ & $ 0.10 $ & $ 441         $ & $ 445.0 $ & $ 0.019 $ & $ 433.7 $ & $ 0.018 $ & $ 432.3 $ & $ 0.017 $ & $ 426.6 $ & $ 0.015 $ & $ 425.3 $ & $ 0.014 $ & $ 438.0 $ & $ 0.019 $ & $ 442.0 $ & $ 0.019 $ \\ 
$ 725 $ & $ 0.12 $ & $ 416         $ & $ 401.2 $ & $ 0.015 $ & $ 391.0 $ & $ 0.009 $ & $ 390.0 $ & $ 0.008 $ & $ 385.9 $ & $ 0.006 $ & $ 384.7 $ & $ 0.006 $ & $ 396.1 $ & $ 0.012 $ & $ 399.4 $ & $ 0.014 $ \\ 
$ 725 $ & $ 0.16 $ & $ 283         $ & $ 279.9 $ & $ 0.023 $ & $ 273.0 $ & $ 0.020 $ & $ 272.3 $ & $ 0.019 $ & $ 270.3 $ & $ 0.018 $ & $ 269.3 $ & $ 0.017 $ & $ 277.1 $ & $ 0.022 $ & $ 279.4 $ & $ 0.023 $ \\ 
$ 725 $ & $ 0.19 $ & $ 248         $ & $ 268.4 $ & $ 0.011 $ & $ 261.4 $ & $ 0.018 $ & $ 260.9 $ & $ 0.018 $ & $ 259.4 $ & $ 0.020 $ & $ 258.4 $ & $ 0.021 $ & $ 265.7 $ & $ 0.014 $ & $ 267.9 $ & $ 0.012 $ \\ 
$ 725 $ & $ 0.23 $ & $ 227         $ & $ 213.3 $ & $ 0.017 $ & $ 206.7 $ & $ 0.010 $ & $ 206.5 $ & $ 0.010 $ & $ 205.5 $ & $ 0.009 $ & $ 204.8 $ & $ 0.008 $ & $ 210.7 $ & $ 0.014 $ & $ 212.0 $ & $ 0.016 $ \\ 
$ 725 $ & $ 0.63 $ & $ 504         $ & $ 545.5 $ & $ 0.004 $ & $ 516.1 $ & $ 0.015 $ & $ 517.8 $ & $ 0.015 $ & $ 517.2 $ & $ 0.015 $ & $ 516.5 $ & $ 0.015 $ & $ 535.0 $ & $ 0.007 $ & $ 542.5 $ & $ 0.004 $ \\ 
$ 875 $ & $ 0.05 $ & $ 789         $ & $ 819.2 $ & $ 0.008 $ & $ 803.9 $ & $ 0.012 $ & $ 798.3 $ & $ 0.013 $ & $ 786.5 $ & $ 0.014 $ & $ 782.7 $ & $ 0.014 $ & $ 798.9 $ & $ 0.013 $ & $ 809.2 $ & $ 0.011 $ \\ 
$ 875 $ & $ 0.07 $ & $ 681         $ & $ 699.0 $ & $ 0.012 $ & $ 683.2 $ & $ 0.015 $ & $ 680.0 $ & $ 0.015 $ & $ 669.9 $ & $ 0.014 $ & $ 666.8 $ & $ 0.013 $ & $ 683.8 $ & $ 0.015 $ & $ 691.7 $ & $ 0.014 $ \\ 
$ 875 $ & $ 0.09 $ & $ 604         $ & $ 576.5 $ & $ 0.009 $ & $ 562.2 $ & $ 0.004 $ & $ 560.2 $ & $ 0.003 $ & $ 552.3 $ & $ 0.002 $ & $ 550.5 $ & $ 0.001 $ & $ 566.4 $ & $ 0.005 $ & $ 571.9 $ & $ 0.007 $ \\ 
$ 875 $ & $ 0.11 $ & $ 493         $ & $ 492.8 $ & $ 0.018 $ & $ 480.2 $ & $ 0.015 $ & $ 478.8 $ & $ 0.015 $ & $ 473.1 $ & $ 0.012 $ & $ 471.8 $ & $ 0.011 $ & $ 486.1 $ & $ 0.017 $ & $ 490.3 $ & $ 0.018 $ \\ 
$ 875 $ & $ 0.14 $ & $ 403         $ & $ 415.8 $ & $ 0.016 $ & $ 405.4 $ & $ 0.020 $ & $ 404.4 $ & $ 0.020 $ & $ 400.7 $ & $ 0.020 $ & $ 399.5 $ & $ 0.020 $ & $ 411.4 $ & $ 0.018 $ & $ 414.5 $ & $ 0.017 $ \\ 
$ 875 $ & $ 0.17 $ & $ 385         $ & $ 391.1 $ & $ 0.019 $ & $ 381.4 $ & $ 0.020 $ & $ 380.5 $ & $ 0.020 $ & $ 378.2 $ & $ 0.019 $ & $ 376.7 $ & $ 0.019 $ & $ 387.8 $ & $ 0.020 $ & $ 390.9 $ & $ 0.019 $ \\ 
$ 875 $ & $ 0.21 $ & $ 271         $ & $ 283.8 $ & $ 0.018 $ & $ 275.9 $ & $ 0.023 $ & $ 275.5 $ & $ 0.023 $ & $ 274.2 $ & $ 0.024 $ & $ 273.1 $ & $ 0.024 $ & $ 281.1 $ & $ 0.020 $ & $ 283.0 $ & $ 0.019 $ \\ 
$ 875 $ & $ 0.26 $ & $ 258         $ & $ 241.9 $ & $ 0.015 $ & $ 233.4 $ & $ 0.007 $ & $ 233.3 $ & $ 0.007 $ & $ 232.4 $ & $ 0.006 $ & $ 231.6 $ & $ 0.006 $ & $ 238.7 $ & $ 0.012 $ & $ 240.0 $ & $ 0.013 $ \\ 
$ 875 $ & $ 0.64 $ & $ 671         $ & $ 650.3 $ & $ 0.011 $ & $ 613.2 $ & $ 0.001 $ & $ 615.5 $ & $ 0.001 $ & $ 615.3 $ & $ 0.001 $ & $ 614.7 $ & $ 0.001 $ & $ 638.3 $ & $ 0.007 $ & $ 648.5 $ & $ 0.011 $ \\ 
$ 1025 $ & $ 0.05 $ & $ 598         $ & $ 593.3 $ & $ 0.016 $ & $ 582.4 $ & $ 0.013 $ & $ 578.3 $ & $ 0.012 $ & $ 569.9 $ & $ 0.008 $ & $ 567.3 $ & $ 0.007 $ & $ 578.9 $ & $ 0.012 $ & $ 586.4 $ & $ 0.015 $ \\ 
$ 1025 $ & $ 0.07 $ & $ 489         $ & $ 508.8 $ & $ 0.012 $ & $ 497.4 $ & $ 0.017 $ & $ 495.0 $ & $ 0.017 $ & $ 487.8 $ & $ 0.018 $ & $ 485.7 $ & $ 0.018 $ & $ 497.9 $ & $ 0.017 $ & $ 503.7 $ & $ 0.015 $ \\ 
$ 1025 $ & $ 0.09 $ & $ 450         $ & $ 454.2 $ & $ 0.018 $ & $ 443.0 $ & $ 0.018 $ & $ 441.4 $ & $ 0.017 $ & $ 435.3 $ & $ 0.015 $ & $ 434.0 $ & $ 0.014 $ & $ 446.5 $ & $ 0.018 $ & $ 450.7 $ & $ 0.019 $ \\ 
$ 1025 $ & $ 0.11 $ & $ 402         $ & $ 391.5 $ & $ 0.017 $ & $ 381.6 $ & $ 0.012 $ & $ 380.5 $ & $ 0.011 $ & $ 376.0 $ & $ 0.008 $ & $ 375.1 $ & $ 0.008 $ & $ 386.5 $ & $ 0.015 $ & $ 389.7 $ & $ 0.016 $ \\ 
$ 1025 $ & $ 0.14 $ & $ 342         $ & $ 343.3 $ & $ 0.021 $ & $ 334.8 $ & $ 0.020 $ & $ 333.9 $ & $ 0.020 $ & $ 331.0 $ & $ 0.018 $ & $ 330.0 $ & $ 0.017 $ & $ 340.0 $ & $ 0.021 $ & $ 342.5 $ & $ 0.022 $ \\ 
$ 1025 $ & $ 0.16 $ & $ 231         $ & $ 245.9 $ & $ 0.017 $ & $ 239.9 $ & $ 0.022 $ & $ 239.3 $ & $ 0.023 $ & $ 237.9 $ & $ 0.024 $ & $ 237.0 $ & $ 0.024 $ & $ 244.1 $ & $ 0.018 $ & $ 246.0 $ & $ 0.017 $ \\ 
$ 1025 $ & $ 0.20 $ & $ 224         $ & $ 250.7 $ & $ 0.006 $ & $ 244.0 $ & $ 0.011 $ & $ 243.6 $ & $ 0.012 $ & $ 242.4 $ & $ 0.013 $ & $ 241.4 $ & $ 0.014 $ & $ 248.6 $ & $ 0.007 $ & $ 250.4 $ & $ 0.006 $ \\ 
$ 1025 $ & $ 0.27 $ & $ 363         $ & $ 365.9 $ & $ 0.021 $ & $ 352.2 $ & $ 0.018 $ & $ 352.1 $ & $ 0.018 $ & $ 350.8 $ & $ 0.017 $ & $ 349.6 $ & $ 0.016 $ & $ 361.0 $ & $ 0.021 $ & $ 363.2 $ & $ 0.021 $ \\ 
$ 1025 $ & $ 0.66 $ & $ 414         $ & $ 415.6 $ & $ 0.019 $ & $ 390.5 $ & $ 0.010 $ & $ 392.4 $ & $ 0.011 $ & $ 392.6 $ & $ 0.011 $ & $ 392.5 $ & $ 0.011 $ & $ 408.7 $ & $ 0.019 $ & $ 416.2 $ & $ 0.019 $ \\ 
$ 1200 $ & $ 0.06 $ & $ 552         $ & $ 522.2 $ & $ 0.007 $ & $ 512.1 $ & $ 0.004 $ & $ 508.8 $ & $ 0.003 $ & $ 501.5 $ & $ 0.002 $ & $ 499.2 $ & $ 0.001 $ & $ 510.1 $ & $ 0.003 $ & $ 516.6 $ & $ 0.005 $ \\ 
$ 1200 $ & $ 0.07 $ & $ 454         $ & $ 449.4 $ & $ 0.018 $ & $ 439.1 $ & $ 0.015 $ & $ 437.0 $ & $ 0.013 $ & $ 430.9 $ & $ 0.010 $ & $ 429.2 $ & $ 0.009 $ & $ 440.3 $ & $ 0.015 $ & $ 445.2 $ & $ 0.017 $ \\ 
$ 1200 $ & $ 0.09 $ & $ 412         $ & $ 416.5 $ & $ 0.019 $ & $ 406.2 $ & $ 0.019 $ & $ 404.7 $ & $ 0.018 $ & $ 399.4 $ & $ 0.016 $ & $ 398.3 $ & $ 0.016 $ & $ 410.0 $ & $ 0.020 $ & $ 413.7 $ & $ 0.020 $ \\ 
$ 1200 $ & $ 0.12 $ & $ 430         $ & $ 443.3 $ & $ 0.016 $ & $ 432.3 $ & $ 0.019 $ & $ 430.9 $ & $ 0.019 $ & $ 426.3 $ & $ 0.019 $ & $ 425.2 $ & $ 0.019 $ & $ 438.3 $ & $ 0.018 $ & $ 441.7 $ & $ 0.017 $ \\ 
$ 1200 $ & $ 0.15 $ & $ 326         $ & $ 313.6 $ & $ 0.017 $ & $ 306.0 $ & $ 0.012 $ & $ 305.1 $ & $ 0.011 $ & $ 302.9 $ & $ 0.009 $ & $ 301.9 $ & $ 0.009 $ & $ 311.1 $ & $ 0.015 $ & $ 313.3 $ & $ 0.017 $ \\ 
$ 1200 $ & $ 0.18 $ & $ 272         $ & $ 291.2 $ & $ 0.013 $ & $ 283.9 $ & $ 0.019 $ & $ 283.2 $ & $ 0.019 $ & $ 281.8 $ & $ 0.020 $ & $ 280.6 $ & $ 0.021 $ & $ 289.1 $ & $ 0.014 $ & $ 291.4 $ & $ 0.013 $ \\ 
$ 1200 $ & $ 0.22 $ & $ 209         $ & $ 214.8 $ & $ 0.025 $ & $ 208.4 $ & $ 0.028 $ & $ 208.1 $ & $ 0.028 $ & $ 207.3 $ & $ 0.027 $ & $ 206.5 $ & $ 0.027 $ & $ 212.9 $ & $ 0.027 $ & $ 214.1 $ & $ 0.026 $ \\ 
$ 1200 $ & $ 0.29 $ & $ 310         $ & $ 319.7 $ & $ 0.019 $ & $ 305.9 $ & $ 0.022 $ & $ 306.0 $ & $ 0.022 $ & $ 305.1 $ & $ 0.022 $ & $ 304.1 $ & $ 0.021 $ & $ 314.8 $ & $ 0.022 $ & $ 317.2 $ & $ 0.021 $ \\ 
$ 1200 $ & $ 0.67 $ & $ 368         $ & $ 354.0 $ & $ 0.016 $ & $ 332.3 $ & $ 0.003 $ & $ 334.0 $ & $ 0.004 $ & $ 334.3 $ & $ 0.004 $ & $ 334.5 $ & $ 0.004 $ & $ 349.1 $ & $ 0.013 $ & $ 356.0 $ & $ 0.017 $ \\ 
$ 1400 $ & $ 0.06 $ & $ 358         $ & $ 353.1 $ & $ 0.020 $ & $ 345.7 $ & $ 0.017 $ & $ 343.7 $ & $ 0.016 $ & $ 338.9 $ & $ 0.012 $ & $ 337.4 $ & $ 0.011 $ & $ 345.4 $ & $ 0.017 $ & $ 349.6 $ & $ 0.019 $ \\ 
$ 1400 $ & $ 0.08 $ & $ 308         $ & $ 308.8 $ & $ 0.023 $ & $ 301.5 $ & $ 0.021 $ & $ 300.1 $ & $ 0.021 $ & $ 296.1 $ & $ 0.018 $ & $ 295.1 $ & $ 0.017 $ & $ 303.3 $ & $ 0.022 $ & $ 306.3 $ & $ 0.023 $ \\ 
$ 1400 $ & $ 0.10 $ & $ 317         $ & $ 294.6 $ & $ 0.010 $ & $ 287.3 $ & $ 0.005 $ & $ 286.2 $ & $ 0.004 $ & $ 282.8 $ & $ 0.003 $ & $ 282.1 $ & $ 0.003 $ & $ 290.7 $ & $ 0.007 $ & $ 293.1 $ & $ 0.009 $ \\ 
$ 1400 $ & $ 0.12 $ & $ 300         $ & $ 287.4 $ & $ 0.018 $ & $ 280.3 $ & $ 0.012 $ & $ 279.4 $ & $ 0.011 $ & $ 276.9 $ & $ 0.009 $ & $ 276.1 $ & $ 0.008 $ & $ 284.6 $ & $ 0.015 $ & $ 286.7 $ & $ 0.017 $ \\ 
$ 1400 $ & $ 0.16 $ & $ 206         $ & $ 207.1 $ & $ 0.028 $ & $ 202.1 $ & $ 0.027 $ & $ 201.6 $ & $ 0.026 $ & $ 200.3 $ & $ 0.026 $ & $ 199.6 $ & $ 0.025 $ & $ 205.7 $ & $ 0.028 $ & $ 207.2 $ & $ 0.028 $ \\ 
$ 1400 $ & $ 0.19 $ & $ 183         $ & $ 201.1 $ & $ 0.013 $ & $ 195.8 $ & $ 0.019 $ & $ 195.4 $ & $ 0.020 $ & $ 194.6 $ & $ 0.021 $ & $ 193.8 $ & $ 0.022 $ & $ 199.8 $ & $ 0.014 $ & $ 201.2 $ & $ 0.013 $ \\ 
$ 1400 $ & $ 0.23 $ & $ 139         $ & $ 148.8 $ & $ 0.024 $ & $ 144.1 $ & $ 0.031 $ & $ 143.9 $ & $ 0.031 $ & $ 143.3 $ & $ 0.032 $ & $ 142.8 $ & $ 0.032 $ & $ 147.5 $ & $ 0.026 $ & $ 148.2 $ & $ 0.025 $ \\ 
$ 1400 $ & $ 0.30 $ & $ 231         $ & $ 236.5 $ & $ 0.025 $ & $ 225.3 $ & $ 0.024 $ & $ 225.5 $ & $ 0.025 $ & $ 225.0 $ & $ 0.024 $ & $ 224.2 $ & $ 0.024 $ & $ 232.7 $ & $ 0.026 $ & $ 234.9 $ & $ 0.025 $ \\ 
$ 1400 $ & $ 0.68 $ & $ 202         $ & $ 212.4 $ & $ 0.022 $ & $ 199.4 $ & $ 0.028 $ & $ 200.5 $ & $ 0.028 $ & $ 200.8 $ & $ 0.028 $ & $ 201.0 $ & $ 0.028 $ & $ 210.2 $ & $ 0.024 $ & $ 214.6 $ & $ 0.019 $ \\ 
$ 1650 $ & $ 0.05 $ & $ 419         $ & $ 437.9 $ & $ 0.013 $ & $ 430.1 $ & $ 0.017 $ & $ 426.8 $ & $ 0.018 $ & $ 421.1 $ & $ 0.019 $ & $ 419.3 $ & $ 0.019 $ & $ 427.8 $ & $ 0.018 $ & $ 433.5 $ & $ 0.015 $ \\ 
$ 1650 $ & $ 0.07 $ & $ 358         $ & $ 362.2 $ & $ 0.021 $ & $ 354.3 $ & $ 0.021 $ & $ 352.4 $ & $ 0.020 $ & $ 347.6 $ & $ 0.018 $ & $ 346.3 $ & $ 0.017 $ & $ 354.9 $ & $ 0.021 $ & $ 359.1 $ & $ 0.021 $ \\ 
$ 1650 $ & $ 0.09 $ & $ 351         $ & $ 334.4 $ & $ 0.014 $ & $ 326.3 $ & $ 0.009 $ & $ 324.9 $ & $ 0.008 $ & $ 320.7 $ & $ 0.005 $ & $ 319.9 $ & $ 0.005 $ & $ 329.1 $ & $ 0.010 $ & $ 332.2 $ & $ 0.013 $ \\ 
$ 1650 $ & $ 0.11 $ & $ 298         $ & $ 310.2 $ & $ 0.018 $ & $ 302.6 $ & $ 0.022 $ & $ 301.4 $ & $ 0.023 $ & $ 298.2 $ & $ 0.023 $ & $ 297.5 $ & $ 0.023 $ & $ 306.7 $ & $ 0.020 $ & $ 309.1 $ & $ 0.019 $ \\ 
$ 1650 $ & $ 0.14 $ & $ 276         $ & $ 288.2 $ & $ 0.018 $ & $ 281.3 $ & $ 0.023 $ & $ 280.4 $ & $ 0.023 $ & $ 278.2 $ & $ 0.024 $ & $ 277.4 $ & $ 0.024 $ & $ 286.0 $ & $ 0.020 $ & $ 288.0 $ & $ 0.019 $ \\ 
$ 1650 $ & $ 0.17 $ & $ 254         $ & $ 265.0 $ & $ 0.020 $ & $ 258.6 $ & $ 0.024 $ & $ 257.9 $ & $ 0.024 $ & $ 256.6 $ & $ 0.025 $ & $ 255.6 $ & $ 0.025 $ & $ 263.6 $ & $ 0.021 $ & $ 265.5 $ & $ 0.019 $ \\ 
$ 1650 $ & $ 0.21 $ & $ 195         $ & $ 184.6 $ & $ 0.021 $ & $ 179.3 $ & $ 0.015 $ & $ 179.0 $ & $ 0.014 $ & $ 178.3 $ & $ 0.013 $ & $ 177.6 $ & $ 0.013 $ & $ 183.4 $ & $ 0.020 $ & $ 184.5 $ & $ 0.021 $ \\ 
$ 1650 $ & $ 0.26 $ & $ 158         $ & $ 170.3 $ & $ 0.020 $ & $ 163.9 $ & $ 0.029 $ & $ 163.9 $ & $ 0.029 $ & $ 163.3 $ & $ 0.029 $ & $ 162.8 $ & $ 0.030 $ & $ 168.5 $ & $ 0.023 $ & $ 169.4 $ & $ 0.021 $ \\ 
$ 1650 $ & $ 0.34 $ & $ 227         $ & $ 205.7 $ & $ 0.009 $ & $ 194.2 $ & $ 0.002 $ & $ 194.6 $ & $ 0.002 $ & $ 194.4 $ & $ 0.002 $ & $ 193.7 $ & $ 0.002 $ & $ 201.8 $ & $ 0.006 $ & $ 204.5 $ & $ 0.008 $ \\ 
$ 1650 $ & $ 0.70 $ & $ 173         $ & $ 181.9 $ & $ 0.024 $ & $ 170.9 $ & $ 0.030 $ & $ 171.9 $ & $ 0.030 $ & $ 172.2 $ & $ 0.030 $ & $ 172.7 $ & $ 0.030 $ & $ 180.9 $ & $ 0.025 $ & $ 184.9 $ & $ 0.021 $ \\ 
$ 1950 $ & $ 0.06 $ & $ 265         $ & $ 262.5 $ & $ 0.024 $ & $ 257.1 $ & $ 0.022 $ & $ 255.4 $ & $ 0.021 $ & $ 252.1 $ & $ 0.018 $ & $ 251.1 $ & $ 0.017 $ & $ 257.0 $ & $ 0.022 $ & $ 260.2 $ & $ 0.024 $ \\ 
$ 1950 $ & $ 0.08 $ & $ 251         $ & $ 224.0 $ & $ 0.005 $ & $ 218.7 $ & $ 0.003 $ & $ 217.6 $ & $ 0.002 $ & $ 214.9 $ & $ 0.001 $ & $ 214.2 $ & $ 0.001 $ & $ 220.1 $ & $ 0.003 $ & $ 222.4 $ & $ 0.004 $ \\ 
$ 1950 $ & $ 0.10 $ & $ 214         $ & $ 221.5 $ & $ 0.024 $ & $ 216.1 $ & $ 0.027 $ & $ 215.1 $ & $ 0.027 $ & $ 212.7 $ & $ 0.027 $ & $ 212.2 $ & $ 0.027 $ & $ 218.7 $ & $ 0.026 $ & $ 220.6 $ & $ 0.025 $ \\ 
$ 1950 $ & $ 0.12 $ & $ 228         $ & $ 226.8 $ & $ 0.026 $ & $ 221.3 $ & $ 0.024 $ & $ 220.6 $ & $ 0.023 $ & $ 218.7 $ & $ 0.022 $ & $ 218.1 $ & $ 0.021 $ & $ 224.9 $ & $ 0.026 $ & $ 226.5 $ & $ 0.026 $ \\ 
$ 1950 $ & $ 0.16 $ & $ 172         $ & $ 164.7 $ & $ 0.026 $ & $ 160.7 $ & $ 0.021 $ & $ 160.2 $ & $ 0.020 $ & $ 159.3 $ & $ 0.019 $ & $ 158.7 $ & $ 0.018 $ & $ 163.8 $ & $ 0.025 $ & $ 164.9 $ & $ 0.026 $ \\ 
$ 1950 $ & $ 0.19 $ & $ 124         $ & $ 161.6 $ & $ 0.000 $ & $ 157.3 $ & $ 0.001 $ & $ 157.0 $ & $ 0.001 $ & $ 156.3 $ & $ 0.001 $ & $ 155.7 $ & $ 0.001 $ & $ 160.8 $ & $ 0.000 $ & $ 161.9 $ & $ 0.000 $ \\ 
$ 1950 $ & $ 0.23 $ & $ 157         $ & $ 139.5 $ & $ 0.011 $ & $ 134.8 $ & $ 0.006 $ & $ 134.7 $ & $ 0.006 $ & $ 134.2 $ & $ 0.005 $ & $ 133.8 $ & $ 0.005 $ & $ 138.4 $ & $ 0.010 $ & $ 139.1 $ & $ 0.011 $ \\ 
$ 1950 $ & $ 0.29 $ & $ 86         $ & $ 98.5 $ & $ 0.019 $ & $ 94.0 $ & $ 0.030 $ & $ 94.1 $ & $ 0.030 $ & $ 93.9 $ & $ 0.031 $ & $ 93.6 $ & $ 0.031 $ & $ 97.2 $ & $ 0.022 $ & $ 98.0 $ & $ 0.020 $ \\ 
$ 1950 $ & $ 0.37 $ & $ 138         $ & $ 126.5 $ & $ 0.020 $ & $ 118.3 $ & $ 0.007 $ & $ 118.8 $ & $ 0.008 $ & $ 118.8 $ & $ 0.008 $ & $ 118.4 $ & $ 0.007 $ & $ 123.9 $ & $ 0.016 $ & $ 126.1 $ & $ 0.020 $ \\ 
$ 1950 $ & $ 0.72 $ & $ 74         $ & $ 94.7 $ & $ 0.004 $ & $ 89.6 $ & $ 0.011 $ & $ 90.1 $ & $ 0.010 $ & $ 90.2 $ & $ 0.010 $ & $ 90.7 $ & $ 0.009 $ & $ 95.1 $ & $ 0.004 $ & $ 97.3 $ & $ 0.002 $ \\ 
$ 2250 $ & $ 0.06 $ & $ 214         $ & $ 200.9 $ & $ 0.018 $ & $ 197.1 $ & $ 0.013 $ & $ 195.6 $ & $ 0.012 $ & $ 193.1 $ & $ 0.009 $ & $ 192.3 $ & $ 0.008 $ & $ 196.5 $ & $ 0.013 $ & $ 199.1 $ & $ 0.016 $ \\ 
$ 2250 $ & $ 0.07 $ & $ 187         $ & $ 178.5 $ & $ 0.024 $ & $ 174.4 $ & $ 0.019 $ & $ 173.4 $ & $ 0.017 $ & $ 171.2 $ & $ 0.014 $ & $ 170.7 $ & $ 0.014 $ & $ 175.1 $ & $ 0.020 $ & $ 177.1 $ & $ 0.022 $ \\ 
$ 2250 $ & $ 0.09 $ & $ 153         $ & $ 159.9 $ & $ 0.028 $ & $ 156.0 $ & $ 0.031 $ & $ 155.3 $ & $ 0.032 $ & $ 153.5 $ & $ 0.032 $ & $ 153.1 $ & $ 0.032 $ & $ 157.6 $ & $ 0.030 $ & $ 159.1 $ & $ 0.029 $ \\ 
$ 2250 $ & $ 0.12 $ & $ 159         $ & $ 187.6 $ & $ 0.003 $ & $ 183.1 $ & $ 0.006 $ & $ 182.3 $ & $ 0.007 $ & $ 180.6 $ & $ 0.008 $ & $ 180.2 $ & $ 0.009 $ & $ 185.8 $ & $ 0.004 $ & $ 187.2 $ & $ 0.003 $ \\ 
$ 2250 $ & $ 0.15 $ & $ 132         $ & $ 137.1 $ & $ 0.032 $ & $ 133.8 $ & $ 0.034 $ & $ 133.4 $ & $ 0.035 $ & $ 132.5 $ & $ 0.035 $ & $ 132.1 $ & $ 0.035 $ & $ 136.3 $ & $ 0.032 $ & $ 137.2 $ & $ 0.031 $ \\ 
$ 2250 $ & $ 0.18 $ & $ 117         $ & $ 132.0 $ & $ 0.015 $ & $ 128.7 $ & $ 0.021 $ & $ 128.3 $ & $ 0.022 $ & $ 127.8 $ & $ 0.023 $ & $ 127.2 $ & $ 0.024 $ & $ 131.4 $ & $ 0.016 $ & $ 132.4 $ & $ 0.015 $ \\ 
$ 2250 $ & $ 0.22 $ & $ 75         $ & $ 94.6 $ & $ 0.005 $ & $ 91.7 $ & $ 0.009 $ & $ 91.6 $ & $ 0.009 $ & $ 91.2 $ & $ 0.010 $ & $ 90.9 $ & $ 0.011 $ & $ 94.0 $ & $ 0.006 $ & $ 94.6 $ & $ 0.005 $ \\ 
$ 2250 $ & $ 0.27 $ & $ 72         $ & $ 82.9 $ & $ 0.022 $ & $ 79.5 $ & $ 0.033 $ & $ 79.6 $ & $ 0.032 $ & $ 79.3 $ & $ 0.033 $ & $ 79.0 $ & $ 0.034 $ & $ 82.1 $ & $ 0.025 $ & $ 82.6 $ & $ 0.023 $ \\ 
$ 2250 $ & $ 0.32 $ & $ 48         $ & $ 60.0 $ & $ 0.016 $ & $ 56.8 $ & $ 0.028 $ & $ 56.9 $ & $ 0.028 $ & $ 56.8 $ & $ 0.028 $ & $ 56.6 $ & $ 0.029 $ & $ 59.1 $ & $ 0.019 $ & $ 59.8 $ & $ 0.016 $ \\ 
$ 2250 $ & $ 0.40 $ & $ 76         $ & $ 73.1 $ & $ 0.043 $ & $ 68.0 $ & $ 0.029 $ & $ 68.3 $ & $ 0.030 $ & $ 68.4 $ & $ 0.030 $ & $ 68.2 $ & $ 0.030 $ & $ 71.7 $ & $ 0.040 $ & $ 73.1 $ & $ 0.043 $ \\ 
$ 2250 $ & $ 0.73 $ & $ 51         $ & $ 51.7 $ & $ 0.056 $ & $ 49.3 $ & $ 0.054 $ & $ 49.5 $ & $ 0.055 $ & $ 49.6 $ & $ 0.055 $ & $ 50.0 $ & $ 0.055 $ & $ 52.4 $ & $ 0.055 $ & $ 53.6 $ & $ 0.052 $ \\ 
$ 2600 $ & $ 0.09 $ & $ 168         $ & $ 161.4 $ & $ 0.027 $ & $ 157.5 $ & $ 0.022 $ & $ 156.7 $ & $ 0.021 $ & $ 154.9 $ & $ 0.018 $ & $ 154.5 $ & $ 0.017 $ & $ 158.9 $ & $ 0.024 $ & $ 160.5 $ & $ 0.026 $ \\ 
$ 2600 $ & $ 0.11 $ & $ 142         $ & $ 159.8 $ & $ 0.012 $ & $ 155.9 $ & $ 0.018 $ & $ 155.2 $ & $ 0.019 $ & $ 153.7 $ & $ 0.021 $ & $ 153.3 $ & $ 0.022 $ & $ 158.1 $ & $ 0.014 $ & $ 159.4 $ & $ 0.013 $ \\ 
$ 2600 $ & $ 0.14 $ & $ 160         $ & $ 153.8 $ & $ 0.028 $ & $ 150.1 $ & $ 0.023 $ & $ 149.5 $ & $ 0.022 $ & $ 148.5 $ & $ 0.020 $ & $ 148.0 $ & $ 0.020 $ & $ 152.7 $ & $ 0.027 $ & $ 153.8 $ & $ 0.028 $ \\ 
$ 2600 $ & $ 0.16 $ & $ 119         $ & $ 113.3 $ & $ 0.032 $ & $ 110.6 $ & $ 0.027 $ & $ 110.2 $ & $ 0.026 $ & $ 109.7 $ & $ 0.025 $ & $ 109.3 $ & $ 0.024 $ & $ 112.9 $ & $ 0.031 $ & $ 113.7 $ & $ 0.032 $ \\ 
$ 2600 $ & $ 0.20 $ & $ 122         $ & $ 112.1 $ & $ 0.024 $ & $ 109.0 $ & $ 0.017 $ & $ 108.8 $ & $ 0.017 $ & $ 108.4 $ & $ 0.016 $ & $ 107.9 $ & $ 0.015 $ & $ 111.6 $ & $ 0.023 $ & $ 112.3 $ & $ 0.024 $ \\ 
$ 2600 $ & $ 0.24 $ & $ 111         $ & $ 98.3 $ & $ 0.017 $ & $ 94.7 $ & $ 0.010 $ & $ 94.7 $ & $ 0.010 $ & $ 94.4 $ & $ 0.009 $ & $ 94.0 $ & $ 0.009 $ & $ 97.6 $ & $ 0.016 $ & $ 98.1 $ & $ 0.017 $ \\ 
$ 2600 $ & $ 0.30 $ & $ 74         $ & $ 66.4 $ & $ 0.030 $ & $ 63.1 $ & $ 0.019 $ & $ 63.2 $ & $ 0.019 $ & $ 63.1 $ & $ 0.019 $ & $ 62.9 $ & $ 0.018 $ & $ 65.5 $ & $ 0.028 $ & $ 66.2 $ & $ 0.030 $ \\ 
$ 2600 $ & $ 0.35 $ & $ 37         $ & $ 57.0 $ & $ 0.001 $ & $ 53.3 $ & $ 0.004 $ & $ 53.5 $ & $ 0.004 $ & $ 53.5 $ & $ 0.004 $ & $ 53.3 $ & $ 0.004 $ & $ 55.9 $ & $ 0.002 $ & $ 56.9 $ & $ 0.001 $ \\ 
$ 2600 $ & $ 0.44 $ & $ 67         $ & $ 54.7 $ & $ 0.013 $ & $ 50.7 $ & $ 0.004 $ & $ 51.0 $ & $ 0.005 $ & $ 51.1 $ & $ 0.005 $ & $ 51.0 $ & $ 0.005 $ & $ 53.8 $ & $ 0.011 $ & $ 55.0 $ & $ 0.014 $ \\ 
$ 2600 $ & $ 0.75 $ & $ 36         $ & $ 35.9 $ & $ 0.066 $ & $ 34.7 $ & $ 0.065 $ & $ 34.8 $ & $ 0.065 $ & $ 34.9 $ & $ 0.065 $ & $ 35.3 $ & $ 0.066 $ & $ 37.0 $ & $ 0.066 $ & $ 37.8 $ & $ 0.063 $ \\ 
$ 3000 $ & $ 0.10 $ & $ 104         $ & $ 112.7 $ & $ 0.028 $ & $ 109.9 $ & $ 0.033 $ & $ 109.3 $ & $ 0.034 $ & $ 108.2 $ & $ 0.036 $ & $ 108.0 $ & $ 0.036 $ & $ 111.3 $ & $ 0.031 $ & $ 112.3 $ & $ 0.029 $ \\ 
$ 3000 $ & $ 0.12 $ & $ 106         $ & $ 122.1 $ & $ 0.013 $ & $ 119.1 $ & $ 0.018 $ & $ 118.6 $ & $ 0.019 $ & $ 117.7 $ & $ 0.021 $ & $ 117.4 $ & $ 0.022 $ & $ 121.1 $ & $ 0.014 $ & $ 122.0 $ & $ 0.013 $ \\ 
$ 3000 $ & $ 0.16 $ & $ 77         $ & $ 92.8 $ & $ 0.011 $ & $ 90.5 $ & $ 0.016 $ & $ 90.2 $ & $ 0.016 $ & $ 89.8 $ & $ 0.017 $ & $ 89.5 $ & $ 0.018 $ & $ 92.4 $ & $ 0.012 $ & $ 93.1 $ & $ 0.010 $ \\ 
$ 3000 $ & $ 0.19 $ & $ 82         $ & $ 90.9 $ & $ 0.028 $ & $ 88.5 $ & $ 0.035 $ & $ 88.3 $ & $ 0.035 $ & $ 87.9 $ & $ 0.036 $ & $ 87.6 $ & $ 0.037 $ & $ 90.6 $ & $ 0.029 $ & $ 91.2 $ & $ 0.027 $ \\ 
$ 3000 $ & $ 0.23 $ & $ 68         $ & $ 67.3 $ & $ 0.048 $ & $ 65.0 $ & $ 0.045 $ & $ 65.0 $ & $ 0.045 $ & $ 64.7 $ & $ 0.045 $ & $ 64.5 $ & $ 0.044 $ & $ 66.9 $ & $ 0.048 $ & $ 67.2 $ & $ 0.048 $ \\ 
$ 3000 $ & $ 0.28 $ & $ 58         $ & $ 57.8 $ & $ 0.052 $ & $ 55.3 $ & $ 0.049 $ & $ 55.3 $ & $ 0.049 $ & $ 55.2 $ & $ 0.049 $ & $ 55.0 $ & $ 0.048 $ & $ 57.3 $ & $ 0.052 $ & $ 57.7 $ & $ 0.052 $ \\ 
$ 3000 $ & $ 0.33 $ & $ 65         $ & $ 48.0 $ & $ 0.003 $ & $ 45.2 $ & $ 0.001 $ & $ 45.3 $ & $ 0.001 $ & $ 45.3 $ & $ 0.001 $ & $ 45.1 $ & $ 0.001 $ & $ 47.3 $ & $ 0.003 $ & $ 48.0 $ & $ 0.003 $ \\ 
$ 3000 $ & $ 0.39 $ & $ 26         $ & $ 32.5 $ & $ 0.039 $ & $ 30.1 $ & $ 0.058 $ & $ 30.3 $ & $ 0.057 $ & $ 30.4 $ & $ 0.056 $ & $ 30.2 $ & $ 0.057 $ & $ 31.9 $ & $ 0.044 $ & $ 32.5 $ & $ 0.038 $ \\ 
$ 3000 $ & $ 0.48 $ & $ 32         $ & $ 29.1 $ & $ 0.061 $ & $ 26.9 $ & $ 0.045 $ & $ 27.1 $ & $ 0.046 $ & $ 27.1 $ & $ 0.046 $ & $ 27.1 $ & $ 0.047 $ & $ 28.7 $ & $ 0.059 $ & $ 29.4 $ & $ 0.063 $ \\ 
$ 3000 $ & $ 0.77 $ & $ 19         $ & $ 18.9 $ & $ 0.091 $ & $ 18.6 $ & $ 0.091 $ & $ 18.7 $ & $ 0.091 $ & $ 18.8 $ & $ 0.091 $ & $ 19.0 $ & $ 0.091 $ & $ 19.9 $ & $ 0.089 $ & $ 20.3 $ & $ 0.087 $ \\ 
$ 3500 $ & $ 0.12 $ & $ 151         $ & $ 140.1 $ & $ 0.021 $ & $ 136.7 $ & $ 0.016 $ & $ 136.0 $ & $ 0.015 $ & $ 134.9 $ & $ 0.013 $ & $ 134.6 $ & $ 0.012 $ & $ 138.8 $ & $ 0.019 $ & $ 140.0 $ & $ 0.021 $ \\ 
$ 3500 $ & $ 0.15 $ & $ 117         $ & $ 111.3 $ & $ 0.032 $ & $ 108.6 $ & $ 0.027 $ & $ 108.2 $ & $ 0.026 $ & $ 107.6 $ & $ 0.025 $ & $ 107.2 $ & $ 0.024 $ & $ 110.8 $ & $ 0.031 $ & $ 111.6 $ & $ 0.032 $ \\ 
$ 3500 $ & $ 0.18 $ & $ 90         $ & $ 109.4 $ & $ 0.007 $ & $ 106.5 $ & $ 0.011 $ & $ 106.2 $ & $ 0.011 $ & $ 105.9 $ & $ 0.012 $ & $ 105.4 $ & $ 0.013 $ & $ 109.0 $ & $ 0.007 $ & $ 109.8 $ & $ 0.006 $ \\ 
$ 3500 $ & $ 0.22 $ & $ 84         $ & $ 80.1 $ & $ 0.040 $ & $ 77.5 $ & $ 0.034 $ & $ 77.5 $ & $ 0.033 $ & $ 77.2 $ & $ 0.033 $ & $ 76.9 $ & $ 0.032 $ & $ 79.8 $ & $ 0.039 $ & $ 80.2 $ & $ 0.040 $ \\ 
$ 3500 $ & $ 0.27 $ & $ 76         $ & $ 70.8 $ & $ 0.038 $ & $ 67.8 $ & $ 0.028 $ & $ 67.8 $ & $ 0.028 $ & $ 67.6 $ & $ 0.028 $ & $ 67.4 $ & $ 0.027 $ & $ 70.2 $ & $ 0.036 $ & $ 70.7 $ & $ 0.038 $ \\ 
$ 3500 $ & $ 0.32 $ & $ 48         $ & $ 49.6 $ & $ 0.056 $ & $ 46.8 $ & $ 0.057 $ & $ 46.9 $ & $ 0.057 $ & $ 46.9 $ & $ 0.057 $ & $ 46.7 $ & $ 0.057 $ & $ 48.9 $ & $ 0.057 $ & $ 49.6 $ & $ 0.056 $ \\ 
$ 3500 $ & $ 0.37 $ & $ 34         $ & $ 39.8 $ & $ 0.044 $ & $ 37.0 $ & $ 0.060 $ & $ 37.2 $ & $ 0.059 $ & $ 37.2 $ & $ 0.059 $ & $ 37.1 $ & $ 0.060 $ & $ 39.1 $ & $ 0.048 $ & $ 39.9 $ & $ 0.043 $ \\ 
$ 3500 $ & $ 0.43 $ & $ 23         $ & $ 24.6 $ & $ 0.079 $ & $ 22.7 $ & $ 0.083 $ & $ 22.9 $ & $ 0.083 $ & $ 22.9 $ & $ 0.083 $ & $ 22.9 $ & $ 0.083 $ & $ 24.2 $ & $ 0.080 $ & $ 24.8 $ & $ 0.078 $ \\ 
$ 3500 $ & $ 0.52 $ & $ 33         $ & $ 23.5 $ & $ 0.013 $ & $ 21.9 $ & $ 0.006 $ & $ 22.1 $ & $ 0.007 $ & $ 22.1 $ & $ 0.007 $ & $ 22.2 $ & $ 0.007 $ & $ 23.5 $ & $ 0.013 $ & $ 24.1 $ & $ 0.016 $ \\ 
$ 3500 $ & $ 0.79 $ & $ 17         $ & $ 12.8 $ & $ 0.052 $ & $ 13.0 $ & $ 0.056 $ & $ 13.0 $ & $ 0.056 $ & $ 13.1 $ & $ 0.057 $ & $ 13.3 $ & $ 0.060 $ & $ 13.9 $ & $ 0.070 $ & $ 14.2 $ & $ 0.074 $ \\ 
$ 4150 $ & $ 0.11 $ & $ 90         $ & $ 95.3 $ & $ 0.036 $ & $ 93.0 $ & $ 0.040 $ & $ 92.4 $ & $ 0.041 $ & $ 91.7 $ & $ 0.041 $ & $ 91.5 $ & $ 0.042 $ & $ 94.3 $ & $ 0.038 $ & $ 95.2 $ & $ 0.036 $ \\ 
$ 4150 $ & $ 0.14 $ & $ 98         $ & $ 92.7 $ & $ 0.035 $ & $ 90.4 $ & $ 0.029 $ & $ 90.0 $ & $ 0.029 $ & $ 89.5 $ & $ 0.027 $ & $ 89.2 $ & $ 0.026 $ & $ 92.1 $ & $ 0.034 $ & $ 92.8 $ & $ 0.035 $ \\ 
$ 4150 $ & $ 0.17 $ & $ 103         $ & $ 95.5 $ & $ 0.030 $ & $ 93.1 $ & $ 0.024 $ & $ 92.8 $ & $ 0.023 $ & $ 92.5 $ & $ 0.022 $ & $ 92.1 $ & $ 0.021 $ & $ 95.3 $ & $ 0.029 $ & $ 96.0 $ & $ 0.031 $ \\ 
$ 4150 $ & $ 0.21 $ & $ 69         $ & $ 68.5 $ & $ 0.048 $ & $ 66.4 $ & $ 0.046 $ & $ 66.3 $ & $ 0.045 $ & $ 66.1 $ & $ 0.045 $ & $ 65.8 $ & $ 0.044 $ & $ 68.3 $ & $ 0.048 $ & $ 68.7 $ & $ 0.048 $ \\ 
$ 4150 $ & $ 0.26 $ & $ 60         $ & $ 63.9 $ & $ 0.046 $ & $ 61.3 $ & $ 0.051 $ & $ 61.3 $ & $ 0.051 $ & $ 61.1 $ & $ 0.051 $ & $ 60.9 $ & $ 0.051 $ & $ 63.5 $ & $ 0.047 $ & $ 63.8 $ & $ 0.046 $ \\ 
$ 4150 $ & $ 0.31 $ & $ 47         $ & $ 42.6 $ & $ 0.047 $ & $ 40.3 $ & $ 0.034 $ & $ 40.4 $ & $ 0.035 $ & $ 40.4 $ & $ 0.035 $ & $ 40.2 $ & $ 0.034 $ & $ 42.2 $ & $ 0.044 $ & $ 42.7 $ & $ 0.047 $ \\ 
$ 4150 $ & $ 0.36 $ & $ 31         $ & $ 34.5 $ & $ 0.059 $ & $ 32.2 $ & $ 0.070 $ & $ 32.3 $ & $ 0.070 $ & $ 32.4 $ & $ 0.069 $ & $ 32.2 $ & $ 0.070 $ & $ 34.0 $ & $ 0.062 $ & $ 34.6 $ & $ 0.059 $ \\ 
$ 4150 $ & $ 0.42 $ & $ 24         $ & $ 22.5 $ & $ 0.077 $ & $ 20.8 $ & $ 0.064 $ & $ 20.9 $ & $ 0.066 $ & $ 21.0 $ & $ 0.066 $ & $ 20.9 $ & $ 0.065 $ & $ 22.2 $ & $ 0.075 $ & $ 22.7 $ & $ 0.078 $ \\ 
$ 4150 $ & $ 0.48 $ & $ 14         $ & $ 13.6 $ & $ 0.105 $ & $ 12.6 $ & $ 0.098 $ & $ 12.7 $ & $ 0.099 $ & $ 12.7 $ & $ 0.099 $ & $ 12.7 $ & $ 0.100 $ & $ 13.5 $ & $ 0.105 $ & $ 13.9 $ & $ 0.106 $ \\ 
$ 4150 $ & $ 0.57 $ & $ 18         $ & $ 11.6 $ & $ 0.020 $ & $ 11.0 $ & $ 0.015 $ & $ 11.1 $ & $ 0.015 $ & $ 11.1 $ & $ 0.015 $ & $ 11.2 $ & $ 0.016 $ & $ 11.8 $ & $ 0.024 $ & $ 12.2 $ & $ 0.028 $ \\ 
$ 4150 $ & $ 0.81 $ & $ 5         $ & $  5.1 $ & $ 0.175 $ & $  5.5 $ & $ 0.172 $ & $  5.4 $ & $ 0.173 $ & $  5.5 $ & $ 0.171 $ & $  5.6 $ & $ 0.170 $ & $  5.8 $ & $ 0.166 $ & $  5.9 $ & $ 0.163 $ \\ 
$ 5250 $ & $ 0.11 $ & $ 114         $ & $ 120.0 $ & $ 0.032 $ & $ 116.9 $ & $ 0.036 $ & $ 116.1 $ & $ 0.037 $ & $ 115.3 $ & $ 0.037 $ & $ 115.1 $ & $ 0.037 $ & $ 118.6 $ & $ 0.034 $ & $ 119.9 $ & $ 0.032 $ \\ 
$ 5250 $ & $ 0.14 $ & $ 117         $ & $ 122.2 $ & $ 0.033 $ & $ 119.1 $ & $ 0.036 $ & $ 118.4 $ & $ 0.036 $ & $ 117.9 $ & $ 0.037 $ & $ 117.5 $ & $ 0.037 $ & $ 121.4 $ & $ 0.034 $ & $ 122.5 $ & $ 0.033 $ \\ 
$ 5250 $ & $ 0.16 $ & $ 117         $ & $ 95.7 $ & $ 0.004 $ & $ 93.2 $ & $ 0.002 $ & $ 92.8 $ & $ 0.002 $ & $ 92.5 $ & $ 0.002 $ & $ 92.1 $ & $ 0.002 $ & $ 95.4 $ & $ 0.004 $ & $ 96.2 $ & $ 0.004 $ \\ 
$ 5250 $ & $ 0.20 $ & $ 91         $ & $ 100.0 $ & $ 0.028 $ & $ 97.0 $ & $ 0.035 $ & $ 96.8 $ & $ 0.035 $ & $ 96.5 $ & $ 0.035 $ & $ 96.1 $ & $ 0.036 $ & $ 99.8 $ & $ 0.028 $ & $ 100.4 $ & $ 0.026 $ \\ 
$ 5250 $ & $ 0.24 $ & $ 92         $ & $ 90.0 $ & $ 0.041 $ & $ 86.5 $ & $ 0.035 $ & $ 86.5 $ & $ 0.035 $ & $ 86.3 $ & $ 0.035 $ & $ 86.0 $ & $ 0.034 $ & $ 89.6 $ & $ 0.040 $ & $ 90.1 $ & $ 0.041 $ \\ 
$ 5250 $ & $ 0.30 $ & $ 52         $ & $ 64.3 $ & $ 0.016 $ & $ 60.9 $ & $ 0.028 $ & $ 61.1 $ & $ 0.027 $ & $ 61.0 $ & $ 0.028 $ & $ 60.8 $ & $ 0.028 $ & $ 63.7 $ & $ 0.018 $ & $ 64.5 $ & $ 0.015 $ \\ 
$ 5250 $ & $ 0.35 $ & $ 42         $ & $ 50.2 $ & $ 0.030 $ & $ 46.9 $ & $ 0.047 $ & $ 47.1 $ & $ 0.046 $ & $ 47.2 $ & $ 0.046 $ & $ 47.0 $ & $ 0.047 $ & $ 49.6 $ & $ 0.033 $ & $ 50.5 $ & $ 0.029 $ \\ 
$ 5250 $ & $ 0.41 $ & $ 14         $ & $ 31.9 $ & $ 0.000 $ & $ 29.5 $ & $ 0.001 $ & $ 29.7 $ & $ 0.001 $ & $ 29.8 $ & $ 0.001 $ & $ 29.7 $ & $ 0.001 $ & $ 31.5 $ & $ 0.000 $ & $ 32.3 $ & $ 0.000 $ \\ 
$ 5250 $ & $ 0.47 $ & $ 21         $ & $ 20.6 $ & $ 0.086 $ & $ 19.0 $ & $ 0.078 $ & $ 19.1 $ & $ 0.080 $ & $ 19.2 $ & $ 0.080 $ & $ 19.2 $ & $ 0.080 $ & $ 20.4 $ & $ 0.086 $ & $ 21.0 $ & $ 0.087 $ \\ 
$ 5250 $ & $ 0.53 $ & $ 14         $ & $ 11.9 $ & $ 0.089 $ & $ 11.2 $ & $ 0.077 $ & $ 11.3 $ & $ 0.079 $ & $ 11.3 $ & $ 0.078 $ & $ 11.4 $ & $ 0.080 $ & $ 12.1 $ & $ 0.092 $ & $ 12.4 $ & $ 0.096 $ \\ 
$ 5250 $ & $ 0.62 $ & $ 5         $ & $  9.6 $ & $ 0.047 $ & $  9.5 $ & $ 0.048 $ & $  9.5 $ & $ 0.048 $ & $  9.5 $ & $ 0.047 $ & $  9.7 $ & $ 0.043 $ & $ 10.2 $ & $ 0.034 $ & $ 10.5 $ & $ 0.029 $ \\ 
$ 5250 $ & $ 0.84 $ & $ 3         $ & $  2.6 $ & $ 0.219 $ & $  3.1 $ & $ 0.224 $ & $  3.1 $ & $ 0.224 $ & $  3.2 $ & $ 0.223 $ & $  3.2 $ & $ 0.223 $ & $  3.3 $ & $ 0.221 $ & $  3.3 $ & $ 0.220 $ \\ 
$ 7000 $ & $ 0.12 $ & $ 93         $ & $ 81.0 $ & $ 0.018 $ & $ 78.9 $ & $ 0.013 $ & $ 78.2 $ & $ 0.011 $ & $ 77.9 $ & $ 0.010 $ & $ 77.7 $ & $ 0.010 $ & $ 80.1 $ & $ 0.015 $ & $ 81.1 $ & $ 0.018 $ \\ 
$ 7000 $ & $ 0.15 $ & $ 89         $ & $ 76.4 $ & $ 0.016 $ & $ 74.4 $ & $ 0.011 $ & $ 73.9 $ & $ 0.010 $ & $ 73.7 $ & $ 0.010 $ & $ 73.5 $ & $ 0.009 $ & $ 76.0 $ & $ 0.015 $ & $ 76.7 $ & $ 0.017 $ \\ 
$ 7000 $ & $ 0.18 $ & $ 68         $ & $ 80.8 $ & $ 0.017 $ & $ 78.5 $ & $ 0.023 $ & $ 78.2 $ & $ 0.024 $ & $ 78.0 $ & $ 0.025 $ & $ 77.7 $ & $ 0.026 $ & $ 80.6 $ & $ 0.017 $ & $ 81.3 $ & $ 0.015 $ \\ 
$ 7000 $ & $ 0.22 $ & $ 56         $ & $ 62.8 $ & $ 0.036 $ & $ 60.6 $ & $ 0.044 $ & $ 60.6 $ & $ 0.044 $ & $ 60.5 $ & $ 0.045 $ & $ 60.2 $ & $ 0.046 $ & $ 62.7 $ & $ 0.037 $ & $ 63.1 $ & $ 0.035 $ \\ 
$ 7000 $ & $ 0.27 $ & $ 49         $ & $ 57.5 $ & $ 0.029 $ & $ 54.9 $ & $ 0.041 $ & $ 55.0 $ & $ 0.041 $ & $ 54.8 $ & $ 0.041 $ & $ 54.6 $ & $ 0.042 $ & $ 57.2 $ & $ 0.031 $ & $ 57.6 $ & $ 0.029 $ \\ 
$ 7000 $ & $ 0.32 $ & $ 41         $ & $ 46.5 $ & $ 0.044 $ & $ 43.7 $ & $ 0.057 $ & $ 43.9 $ & $ 0.056 $ & $ 43.9 $ & $ 0.057 $ & $ 43.7 $ & $ 0.057 $ & $ 46.0 $ & $ 0.047 $ & $ 46.8 $ & $ 0.043 $ \\ 
$ 7000 $ & $ 0.38 $ & $ 23         $ & $ 29.2 $ & $ 0.041 $ & $ 27.1 $ & $ 0.060 $ & $ 27.3 $ & $ 0.058 $ & $ 27.3 $ & $ 0.058 $ & $ 27.2 $ & $ 0.059 $ & $ 28.9 $ & $ 0.044 $ & $ 29.5 $ & $ 0.038 $ \\ 
$ 7000 $ & $ 0.44 $ & $ 17         $ & $ 18.5 $ & $ 0.091 $ & $ 17.1 $ & $ 0.096 $ & $ 17.2 $ & $ 0.096 $ & $ 17.2 $ & $ 0.096 $ & $ 17.2 $ & $ 0.096 $ & $ 18.3 $ & $ 0.092 $ & $ 18.8 $ & $ 0.088 $ \\ 
$ 7000 $ & $ 0.50 $ & $ 8         $ & $ 11.0 $ & $ 0.090 $ & $ 10.2 $ & $ 0.108 $ & $ 10.3 $ & $ 0.106 $ & $ 10.3 $ & $ 0.106 $ & $ 10.3 $ & $ 0.105 $ & $ 11.0 $ & $ 0.088 $ & $ 11.3 $ & $ 0.081 $ \\ 
$ 7000 $ & $ 0.56 $ & $ 4         $ & $  6.2 $ & $ 0.123 $ & $  6.0 $ & $ 0.134 $ & $  6.0 $ & $ 0.133 $ & $  6.0 $ & $ 0.133 $ & $  6.1 $ & $ 0.130 $ & $  6.5 $ & $ 0.113 $ & $  6.7 $ & $ 0.105 $ \\ 
$ 7000 $ & $ 0.66 $ & $ 10         $ & $  4.8 $ & $ 0.015 $ & $  5.1 $ & $ 0.019 $ & $  5.0 $ & $ 0.019 $ & $  5.0 $ & $ 0.019 $ & $  5.2 $ & $ 0.022 $ & $  5.4 $ & $ 0.027 $ & $  5.5 $ & $ 0.030 $ \\ 
$ 7000 $ & $ 0.86 $ & $ 1         $ & $  0.8 $ & $ 0.360 $ & $  1.1 $ & $ 0.367 $ & $  1.1 $ & $ 0.367 $ & $  1.1 $ & $ 0.365 $ & $  1.1 $ & $ 0.366 $ & $  1.1 $ & $ 0.365 $ & $  1.1 $ & $ 0.365 $ \\ 
$ 9500 $ & $ 0.17 $ & $ 76         $ & $ 53.7 $ & $ 0.001 $ & $ 52.1 $ & $ 0.000 $ & $ 51.8 $ & $ 0.000 $ & $ 51.8 $ & $ 0.000 $ & $ 51.6 $ & $ 0.000 $ & $ 53.5 $ & $ 0.001 $ & $ 54.1 $ & $ 0.001 $ \\ 
$ 9500 $ & $ 0.21 $ & $ 53         $ & $ 49.5 $ & $ 0.049 $ & $ 47.9 $ & $ 0.042 $ & $ 47.8 $ & $ 0.041 $ & $ 47.7 $ & $ 0.041 $ & $ 47.5 $ & $ 0.040 $ & $ 49.4 $ & $ 0.048 $ & $ 49.8 $ & $ 0.050 $ \\ 
$ 9500 $ & $ 0.26 $ & $ 40         $ & $ 47.0 $ & $ 0.037 $ & $ 44.9 $ & $ 0.048 $ & $ 44.9 $ & $ 0.048 $ & $ 44.9 $ & $ 0.048 $ & $ 44.7 $ & $ 0.049 $ & $ 46.8 $ & $ 0.037 $ & $ 47.1 $ & $ 0.036 $ \\ 
$ 9500 $ & $ 0.31 $ & $ 27         $ & $ 34.0 $ & $ 0.035 $ & $ 32.1 $ & $ 0.050 $ & $ 32.2 $ & $ 0.049 $ & $ 32.2 $ & $ 0.049 $ & $ 32.1 $ & $ 0.050 $ & $ 33.8 $ & $ 0.036 $ & $ 34.3 $ & $ 0.033 $ \\ 
$ 9500 $ & $ 0.36 $ & $ 19         $ & $ 28.2 $ & $ 0.017 $ & $ 26.3 $ & $ 0.030 $ & $ 26.4 $ & $ 0.029 $ & $ 26.4 $ & $ 0.029 $ & $ 26.3 $ & $ 0.029 $ & $ 27.9 $ & $ 0.018 $ & $ 28.5 $ & $ 0.015 $ \\ 
$ 9500 $ & $ 0.42 $ & $ 12         $ & $ 17.4 $ & $ 0.044 $ & $ 16.1 $ & $ 0.065 $ & $ 16.2 $ & $ 0.063 $ & $ 16.2 $ & $ 0.063 $ & $ 16.2 $ & $ 0.063 $ & $ 17.3 $ & $ 0.046 $ & $ 17.7 $ & $ 0.040 $ \\ 
$ 9500 $ & $ 0.48 $ & $ 8         $ & $ 10.4 $ & $ 0.103 $ & $  9.7 $ & $ 0.120 $ & $  9.7 $ & $ 0.119 $ & $  9.7 $ & $ 0.119 $ & $  9.8 $ & $ 0.118 $ & $ 10.4 $ & $ 0.103 $ & $ 10.7 $ & $ 0.096 $ \\ 
$ 9500 $ & $ 0.54 $ & $ 5         $ & $  5.7 $ & $ 0.168 $ & $  5.4 $ & $ 0.173 $ & $  5.4 $ & $ 0.172 $ & $  5.4 $ & $ 0.172 $ & $  5.5 $ & $ 0.172 $ & $  5.8 $ & $ 0.165 $ & $  6.0 $ & $ 0.160 $ \\ 
$ 9500 $ & $ 0.60 $ & $ 4         $ & $  3.4 $ & $ 0.185 $ & $  3.4 $ & $ 0.185 $ & $  3.4 $ & $ 0.185 $ & $  3.4 $ & $ 0.186 $ & $  3.5 $ & $ 0.188 $ & $  3.6 $ & $ 0.192 $ & $  3.8 $ & $ 0.194 $ \\ 
$ 9500 $ & $ 0.71 $ & $ 1         $ & $  2.0 $ & $ 0.265 $ & $  2.3 $ & $ 0.230 $ & $  2.3 $ & $ 0.234 $ & $  2.3 $ & $ 0.229 $ & $  2.4 $ & $ 0.221 $ & $  2.5 $ & $ 0.210 $ & $  2.5 $ & $ 0.204 $ \\ 
$ 9500 $ & $ 0.89 $ & $ 1         $ & $  0.2 $ & $ 0.149 $ & $  0.3 $ & $ 0.202 $ & $  0.3 $ & $ 0.200 $ & $  0.3 $ & $ 0.223 $ & $  0.3 $ & $ 0.209 $ & $  0.3 $ & $ 0.208 $ & $  0.3 $ & $ 0.208 $ \\ 
$ 15500 $ & $ 0.43 $ & $ 120         $ & $ 103.8 $ & $ 0.011 $ & $ 97.7 $ & $ 0.003 $ & $ 98.0 $ & $ 0.004 $ & $ 98.0 $ & $ 0.004 $ & $ 97.9 $ & $ 0.004 $ & $ 103.8 $ & $ 0.011 $ & $ 105.8 $ & $ 0.015 $ \\ 
$ 15500 $ & $ 0.80 $ & $ 8         $ & $  4.5 $ & $ 0.045 $ & $  4.8 $ & $ 0.058 $ & $  4.8 $ & $ 0.057 $ & $  4.9 $ & $ 0.061 $ & $  4.9 $ & $ 0.062 $ & $  5.1 $ & $ 0.071 $ & $  5.2 $ & $ 0.075 $ \\

\hline
\end{supertabular}

==> (inline-1) <==
\begin{supertabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
%\tiny
  %\hline
$ 725 $ & $ 0.06 $ & $ 567         $ & $ 594.3 $ & $ 0.009 $ & $ 581.8 $ & $ 0.014 $ & $ 578.8 $ & $ 0.015 $ & $ 569.9 $ & $ 0.017 $ & $ 566.9 $ & $ 0.017 $ & $ 580.5 $ & $ 0.014 $ & $ 587.4 $ & $ 0.012 $ \\ 
$ 725 $ & $ 0.08 $ & $ 418         $ & $ 440.2 $ & $ 0.011 $ & $ 429.6 $ & $ 0.017 $ & $ 428.1 $ & $ 0.017 $ & $ 421.6 $ & $ 0.019 $ & $ 419.9 $ & $ 0.019 $ & $ 431.6 $ & $ 0.016 $ & $ 435.9 $ & $ 0.013 $ \\ 
$ 725 $ & $ 0.10 $ & $ 321         $ & $ 337.2 $ & $ 0.015 $ & $ 328.7 $ & $ 0.020 $ & $ 327.8 $ & $ 0.021 $ & $ 323.4 $ & $ 0.022 $ & $ 322.3 $ & $ 0.022 $ & $ 332.0 $ & $ 0.018 $ & $ 334.9 $ & $ 0.017 $ \\ 
$ 725 $ & $ 0.12 $ & $ 274         $ & $ 302.3 $ & $ 0.006 $ & $ 294.7 $ & $ 0.011 $ & $ 294.0 $ & $ 0.012 $ & $ 290.9 $ & $ 0.015 $ & $ 290.0 $ & $ 0.015 $ & $ 298.6 $ & $ 0.009 $ & $ 301.0 $ & $ 0.007 $ \\ 
$ 725 $ & $ 0.16 $ & $ 207         $ & $ 209.1 $ & $ 0.027 $ & $ 204.0 $ & $ 0.027 $ & $ 203.5 $ & $ 0.027 $ & $ 201.9 $ & $ 0.026 $ & $ 201.2 $ & $ 0.025 $ & $ 207.1 $ & $ 0.028 $ & $ 208.7 $ & $ 0.028 $ \\ 
$ 725 $ & $ 0.19 $ & $ 176         $ & $ 195.2 $ & $ 0.011 $ & $ 190.2 $ & $ 0.018 $ & $ 189.8 $ & $ 0.018 $ & $ 188.7 $ & $ 0.019 $ & $ 187.9 $ & $ 0.020 $ & $ 193.3 $ & $ 0.013 $ & $ 194.8 $ & $ 0.012 $ \\ 
$ 725 $ & $ 0.23 $ & $ 152         $ & $ 161.0 $ & $ 0.025 $ & $ 156.0 $ & $ 0.031 $ & $ 155.9 $ & $ 0.031 $ & $ 155.1 $ & $ 0.031 $ & $ 154.6 $ & $ 0.032 $ & $ 159.1 $ & $ 0.028 $ & $ 160.0 $ & $ 0.026 $ \\ 
$ 725 $ & $ 0.63 $ & $ 371         $ & $ 415.4 $ & $ 0.002 $ & $ 393.1 $ & $ 0.011 $ & $ 394.5 $ & $ 0.010 $ & $ 394.0 $ & $ 0.011 $ & $ 393.5 $ & $ 0.011 $ & $ 407.5 $ & $ 0.004 $ & $ 413.2 $ & $ 0.002 $ \\ 
$ 875 $ & $ 0.05 $ & $ 599         $ & $ 590.1 $ & $ 0.015 $ & $ 579.4 $ & $ 0.012 $ & $ 575.5 $ & $ 0.010 $ & $ 566.9 $ & $ 0.007 $ & $ 564.0 $ & $ 0.006 $ & $ 575.8 $ & $ 0.010 $ & $ 582.8 $ & $ 0.013 $ \\ 
$ 875 $ & $ 0.07 $ & $ 497         $ & $ 517.7 $ & $ 0.012 $ & $ 506.4 $ & $ 0.016 $ & $ 504.1 $ & $ 0.017 $ & $ 496.5 $ & $ 0.018 $ & $ 494.1 $ & $ 0.018 $ & $ 506.7 $ & $ 0.016 $ & $ 512.2 $ & $ 0.014 $ \\ 
$ 875 $ & $ 0.09 $ & $ 407         $ & $ 440.9 $ & $ 0.005 $ & $ 430.2 $ & $ 0.010 $ & $ 428.8 $ & $ 0.011 $ & $ 422.7 $ & $ 0.015 $ & $ 421.2 $ & $ 0.015 $ & $ 433.4 $ & $ 0.009 $ & $ 437.4 $ & $ 0.007 $ \\ 
$ 875 $ & $ 0.11 $ & $ 351         $ & $ 357.4 $ & $ 0.020 $ & $ 348.5 $ & $ 0.021 $ & $ 347.5 $ & $ 0.021 $ & $ 343.3 $ & $ 0.019 $ & $ 342.3 $ & $ 0.019 $ & $ 352.7 $ & $ 0.021 $ & $ 355.5 $ & $ 0.021 $ \\ 
$ 875 $ & $ 0.14 $ & $ 288         $ & $ 313.2 $ & $ 0.008 $ & $ 305.6 $ & $ 0.014 $ & $ 304.9 $ & $ 0.015 $ & $ 302.0 $ & $ 0.017 $ & $ 301.1 $ & $ 0.018 $ & $ 310.1 $ & $ 0.011 $ & $ 312.3 $ & $ 0.009 $ \\ 
$ 875 $ & $ 0.17 $ & $ 291         $ & $ 297.6 $ & $ 0.022 $ & $ 290.3 $ & $ 0.023 $ & $ 289.7 $ & $ 0.023 $ & $ 287.8 $ & $ 0.023 $ & $ 286.7 $ & $ 0.023 $ & $ 295.1 $ & $ 0.023 $ & $ 297.4 $ & $ 0.022 $ \\ 
$ 875 $ & $ 0.21 $ & $ 199         $ & $ 215.2 $ & $ 0.015 $ & $ 209.3 $ & $ 0.022 $ & $ 209.0 $ & $ 0.022 $ & $ 207.9 $ & $ 0.023 $ & $ 207.1 $ & $ 0.024 $ & $ 213.2 $ & $ 0.018 $ & $ 214.6 $ & $ 0.016 $ \\ 
$ 875 $ & $ 0.26 $ & $ 185         $ & $ 186.8 $ & $ 0.029 $ & $ 180.3 $ & $ 0.028 $ & $ 180.2 $ & $ 0.028 $ & $ 179.5 $ & $ 0.027 $ & $ 178.8 $ & $ 0.026 $ & $ 184.3 $ & $ 0.029 $ & $ 185.3 $ & $ 0.029 $ \\ 
$ 875 $ & $ 0.64 $ & $ 482         $ & $ 500.9 $ & $ 0.013 $ & $ 472.6 $ & $ 0.017 $ & $ 474.4 $ & $ 0.017 $ & $ 474.2 $ & $ 0.017 $ & $ 473.8 $ & $ 0.017 $ & $ 491.9 $ & $ 0.016 $ & $ 499.6 $ & $ 0.013 $ \\ 
$ 1025 $ & $ 0.05 $ & $ 433         $ & $ 429.0 $ & $ 0.019 $ & $ 421.5 $ & $ 0.016 $ & $ 418.6 $ & $ 0.015 $ & $ 412.4 $ & $ 0.012 $ & $ 410.4 $ & $ 0.010 $ & $ 418.9 $ & $ 0.015 $ & $ 423.9 $ & $ 0.017 $ \\ 
$ 1025 $ & $ 0.07 $ & $ 344         $ & $ 374.5 $ & $ 0.006 $ & $ 366.5 $ & $ 0.011 $ & $ 364.8 $ & $ 0.012 $ & $ 359.4 $ & $ 0.015 $ & $ 357.7 $ & $ 0.017 $ & $ 366.8 $ & $ 0.010 $ & $ 370.7 $ & $ 0.008 $ \\ 
$ 1025 $ & $ 0.09 $ & $ 314         $ & $ 337.5 $ & $ 0.010 $ & $ 329.5 $ & $ 0.016 $ & $ 328.4 $ & $ 0.016 $ & $ 323.8 $ & $ 0.019 $ & $ 322.7 $ & $ 0.020 $ & $ 332.0 $ & $ 0.014 $ & $ 334.9 $ & $ 0.012 $ \\ 
$ 1025 $ & $ 0.11 $ & $ 275         $ & $ 291.0 $ & $ 0.015 $ & $ 283.9 $ & $ 0.021 $ & $ 283.1 $ & $ 0.021 $ & $ 279.7 $ & $ 0.023 $ & $ 278.9 $ & $ 0.023 $ & $ 287.4 $ & $ 0.018 $ & $ 289.6 $ & $ 0.017 $ \\ 
$ 1025 $ & $ 0.14 $ & $ 255         $ & $ 260.1 $ & $ 0.024 $ & $ 253.8 $ & $ 0.025 $ & $ 253.2 $ & $ 0.025 $ & $ 250.9 $ & $ 0.024 $ & $ 250.2 $ & $ 0.024 $ & $ 257.7 $ & $ 0.025 $ & $ 259.5 $ & $ 0.024 $ \\ 
$ 1025 $ & $ 0.16 $ & $ 184         $ & $ 183.2 $ & $ 0.029 $ & $ 178.8 $ & $ 0.027 $ & $ 178.4 $ & $ 0.027 $ & $ 177.3 $ & $ 0.026 $ & $ 176.6 $ & $ 0.025 $ & $ 181.9 $ & $ 0.029 $ & $ 183.2 $ & $ 0.029 $ \\ 
$ 1025 $ & $ 0.20 $ & $ 190         $ & $ 183.0 $ & $ 0.025 $ & $ 178.2 $ & $ 0.020 $ & $ 177.9 $ & $ 0.019 $ & $ 177.0 $ & $ 0.018 $ & $ 176.3 $ & $ 0.017 $ & $ 181.5 $ & $ 0.024 $ & $ 182.8 $ & $ 0.025 $ \\ 
$ 1025 $ & $ 0.27 $ & $ 284         $ & $ 279.4 $ & $ 0.023 $ & $ 269.0 $ & $ 0.016 $ & $ 269.0 $ & $ 0.016 $ & $ 267.9 $ & $ 0.015 $ & $ 267.0 $ & $ 0.014 $ & $ 275.7 $ & $ 0.021 $ & $ 277.3 $ & $ 0.022 $ \\ 
$ 1025 $ & $ 0.66 $ & $ 281         $ & $ 312.1 $ & $ 0.005 $ & $ 293.4 $ & $ 0.018 $ & $ 294.7 $ & $ 0.017 $ & $ 294.9 $ & $ 0.017 $ & $ 294.8 $ & $ 0.017 $ & $ 307.0 $ & $ 0.008 $ & $ 312.6 $ & $ 0.005 $ \\ 
$ 1200 $ & $ 0.06 $ & $ 377         $ & $ 376.9 $ & $ 0.021 $ & $ 370.0 $ & $ 0.019 $ & $ 367.7 $ & $ 0.018 $ & $ 362.4 $ & $ 0.015 $ & $ 360.5 $ & $ 0.014 $ & $ 368.6 $ & $ 0.019 $ & $ 372.7 $ & $ 0.020 $ \\ 
$ 1200 $ & $ 0.07 $ & $ 314         $ & $ 328.5 $ & $ 0.016 $ & $ 321.4 $ & $ 0.021 $ & $ 320.0 $ & $ 0.021 $ & $ 315.4 $ & $ 0.022 $ & $ 314.0 $ & $ 0.022 $ & $ 322.3 $ & $ 0.020 $ & $ 325.5 $ & $ 0.018 $ \\ 
$ 1200 $ & $ 0.09 $ & $ 285         $ & $ 304.8 $ & $ 0.012 $ & $ 297.6 $ & $ 0.018 $ & $ 296.6 $ & $ 0.019 $ & $ 292.6 $ & $ 0.021 $ & $ 291.7 $ & $ 0.022 $ & $ 300.3 $ & $ 0.016 $ & $ 302.8 $ & $ 0.014 $ \\ 
$ 1200 $ & $ 0.12 $ & $ 325         $ & $ 331.6 $ & $ 0.021 $ & $ 323.7 $ & $ 0.022 $ & $ 322.9 $ & $ 0.022 $ & $ 319.3 $ & $ 0.021 $ & $ 318.4 $ & $ 0.021 $ & $ 328.2 $ & $ 0.022 $ & $ 330.5 $ & $ 0.021 $ \\ 
$ 1200 $ & $ 0.15 $ & $ 213         $ & $ 226.7 $ & $ 0.018 $ & $ 221.3 $ & $ 0.023 $ & $ 220.8 $ & $ 0.024 $ & $ 219.1 $ & $ 0.025 $ & $ 218.3 $ & $ 0.026 $ & $ 225.0 $ & $ 0.020 $ & $ 226.5 $ & $ 0.018 $ \\ 
$ 1200 $ & $ 0.18 $ & $ 210         $ & $ 212.3 $ & $ 0.027 $ & $ 207.1 $ & $ 0.027 $ & $ 206.7 $ & $ 0.027 $ & $ 205.6 $ & $ 0.026 $ & $ 204.7 $ & $ 0.026 $ & $ 210.9 $ & $ 0.028 $ & $ 212.4 $ & $ 0.027 $ \\ 
$ 1200 $ & $ 0.22 $ & $ 143         $ & $ 158.8 $ & $ 0.015 $ & $ 154.3 $ & $ 0.022 $ & $ 154.1 $ & $ 0.022 $ & $ 153.4 $ & $ 0.023 $ & $ 152.8 $ & $ 0.024 $ & $ 157.5 $ & $ 0.017 $ & $ 158.4 $ & $ 0.015 $ \\ 
$ 1200 $ & $ 0.29 $ & $ 219         $ & $ 236.9 $ & $ 0.013 $ & $ 226.8 $ & $ 0.024 $ & $ 226.9 $ & $ 0.023 $ & $ 226.2 $ & $ 0.024 $ & $ 225.5 $ & $ 0.025 $ & $ 233.4 $ & $ 0.017 $ & $ 235.1 $ & $ 0.015 $ \\ 
$ 1200 $ & $ 0.67 $ & $ 275         $ & $ 267.6 $ & $ 0.022 $ & $ 251.3 $ & $ 0.008 $ & $ 252.6 $ & $ 0.009 $ & $ 252.8 $ & $ 0.009 $ & $ 252.9 $ & $ 0.009 $ & $ 263.9 $ & $ 0.019 $ & $ 269.1 $ & $ 0.022 $ \\ 
$ 1400 $ & $ 0.06 $ & $ 262         $ & $ 255.2 $ & $ 0.022 $ & $ 250.3 $ & $ 0.019 $ & $ 249.0 $ & $ 0.018 $ & $ 245.4 $ & $ 0.014 $ & $ 244.2 $ & $ 0.013 $ & $ 250.1 $ & $ 0.019 $ & $ 252.7 $ & $ 0.021 $ \\ 
$ 1400 $ & $ 0.08 $ & $ 230         $ & $ 227.5 $ & $ 0.026 $ & $ 222.5 $ & $ 0.023 $ & $ 221.7 $ & $ 0.022 $ & $ 218.5 $ & $ 0.020 $ & $ 217.7 $ & $ 0.019 $ & $ 223.8 $ & $ 0.024 $ & $ 225.7 $ & $ 0.025 $ \\ 
$ 1400 $ & $ 0.10 $ & $ 206         $ & $ 215.9 $ & $ 0.022 $ & $ 210.8 $ & $ 0.026 $ & $ 210.2 $ & $ 0.027 $ & $ 207.5 $ & $ 0.028 $ & $ 206.9 $ & $ 0.028 $ & $ 213.3 $ & $ 0.025 $ & $ 214.8 $ & $ 0.023 $ \\ 
$ 1400 $ & $ 0.12 $ & $ 197         $ & $ 213.5 $ & $ 0.015 $ & $ 208.5 $ & $ 0.021 $ & $ 208.0 $ & $ 0.021 $ & $ 205.9 $ & $ 0.023 $ & $ 205.4 $ & $ 0.024 $ & $ 211.7 $ & $ 0.017 $ & $ 213.0 $ & $ 0.015 $ \\ 
$ 1400 $ & $ 0.16 $ & $ 153         $ & $ 154.1 $ & $ 0.032 $ & $ 150.5 $ & $ 0.032 $ & $ 150.1 $ & $ 0.031 $ & $ 149.1 $ & $ 0.031 $ & $ 148.6 $ & $ 0.030 $ & $ 153.2 $ & $ 0.032 $ & $ 154.2 $ & $ 0.032 $ \\ 
$ 1400 $ & $ 0.19 $ & $ 148         $ & $ 147.3 $ & $ 0.033 $ & $ 143.6 $ & $ 0.031 $ & $ 143.3 $ & $ 0.030 $ & $ 142.6 $ & $ 0.030 $ & $ 142.0 $ & $ 0.029 $ & $ 146.4 $ & $ 0.033 $ & $ 147.4 $ & $ 0.033 $ \\ 
$ 1400 $ & $ 0.23 $ & $ 107         $ & $ 111.2 $ & $ 0.035 $ & $ 107.8 $ & $ 0.038 $ & $ 107.7 $ & $ 0.038 $ & $ 107.2 $ & $ 0.038 $ & $ 106.8 $ & $ 0.038 $ & $ 110.3 $ & $ 0.037 $ & $ 110.8 $ & $ 0.036 $ \\ 
$ 1400 $ & $ 0.30 $ & $ 180         $ & $ 174.9 $ & $ 0.028 $ & $ 166.7 $ & $ 0.018 $ & $ 166.9 $ & $ 0.018 $ & $ 166.5 $ & $ 0.018 $ & $ 165.9 $ & $ 0.017 $ & $ 172.2 $ & $ 0.025 $ & $ 173.7 $ & $ 0.027 $ \\ 
$ 1400 $ & $ 0.68 $ & $ 146         $ & $ 161.7 $ & $ 0.015 $ & $ 151.7 $ & $ 0.030 $ & $ 152.6 $ & $ 0.029 $ & $ 152.7 $ & $ 0.028 $ & $ 152.9 $ & $ 0.028 $ & $ 159.9 $ & $ 0.018 $ & $ 163.2 $ & $ 0.013 $ \\ 
$ 1650 $ & $ 0.05 $ & $ 288         $ & $ 304.8 $ & $ 0.015 $ & $ 300.1 $ & $ 0.018 $ & $ 297.9 $ & $ 0.020 $ & $ 293.7 $ & $ 0.022 $ & $ 292.2 $ & $ 0.023 $ & $ 298.4 $ & $ 0.020 $ & $ 301.6 $ & $ 0.017 $ \\ 
$ 1650 $ & $ 0.07 $ & $ 281         $ & $ 256.5 $ & $ 0.008 $ & $ 251.4 $ & $ 0.004 $ & $ 250.2 $ & $ 0.004 $ & $ 246.7 $ & $ 0.002 $ & $ 245.5 $ & $ 0.002 $ & $ 251.8 $ & $ 0.005 $ & $ 254.2 $ & $ 0.006 $ \\ 
$ 1650 $ & $ 0.09 $ & $ 244         $ & $ 238.5 $ & $ 0.024 $ & $ 233.2 $ & $ 0.020 $ & $ 232.4 $ & $ 0.019 $ & $ 229.2 $ & $ 0.016 $ & $ 228.5 $ & $ 0.015 $ & $ 235.2 $ & $ 0.022 $ & $ 236.9 $ & $ 0.023 $ \\ 
$ 1650 $ & $ 0.11 $ & $ 223         $ & $ 222.2 $ & $ 0.027 $ & $ 217.2 $ & $ 0.025 $ & $ 216.6 $ & $ 0.024 $ & $ 214.0 $ & $ 0.022 $ & $ 213.4 $ & $ 0.022 $ & $ 220.1 $ & $ 0.026 $ & $ 221.5 $ & $ 0.027 $ \\ 
$ 1650 $ & $ 0.14 $ & $ 225         $ & $ 208.0 $ & $ 0.013 $ & $ 203.3 $ & $ 0.009 $ & $ 202.8 $ & $ 0.008 $ & $ 201.1 $ & $ 0.007 $ & $ 200.4 $ & $ 0.006 $ & $ 206.7 $ & $ 0.012 $ & $ 207.9 $ & $ 0.013 $ \\ 
$ 1650 $ & $ 0.17 $ & $ 202         $ & $ 194.2 $ & $ 0.024 $ & $ 189.6 $ & $ 0.019 $ & $ 189.2 $ & $ 0.018 $ & $ 188.2 $ & $ 0.017 $ & $ 187.4 $ & $ 0.016 $ & $ 193.3 $ & $ 0.023 $ & $ 194.6 $ & $ 0.024 $ \\ 
$ 1650 $ & $ 0.21 $ & $ 147         $ & $ 137.4 $ & $ 0.024 $ & $ 133.6 $ & $ 0.017 $ & $ 133.4 $ & $ 0.017 $ & $ 132.8 $ & $ 0.016 $ & $ 132.3 $ & $ 0.015 $ & $ 136.6 $ & $ 0.022 $ & $ 137.4 $ & $ 0.024 $ \\ 
$ 1650 $ & $ 0.26 $ & $ 119         $ & $ 123.1 $ & $ 0.034 $ & $ 118.6 $ & $ 0.036 $ & $ 118.6 $ & $ 0.036 $ & $ 118.1 $ & $ 0.036 $ & $ 117.8 $ & $ 0.036 $ & $ 121.9 $ & $ 0.035 $ & $ 122.5 $ & $ 0.035 $ \\ 
$ 1650 $ & $ 0.34 $ & $ 167         $ & $ 153.6 $ & $ 0.017 $ & $ 145.2 $ & $ 0.006 $ & $ 145.5 $ & $ 0.007 $ & $ 145.3 $ & $ 0.007 $ & $ 144.8 $ & $ 0.006 $ & $ 150.8 $ & $ 0.013 $ & $ 152.7 $ & $ 0.016 $ \\ 
$ 1650 $ & $ 0.70 $ & $ 115         $ & $ 138.1 $ & $ 0.005 $ & $ 129.9 $ & $ 0.015 $ & $ 130.6 $ & $ 0.014 $ & $ 130.8 $ & $ 0.014 $ & $ 131.2 $ & $ 0.013 $ & $ 137.4 $ & $ 0.005 $ & $ 140.4 $ & $ 0.003 $ \\ 
$ 1950 $ & $ 0.06 $ & $ 180         $ & $ 184.0 $ & $ 0.029 $ & $ 180.8 $ & $ 0.030 $ & $ 179.8 $ & $ 0.030 $ & $ 177.2 $ & $ 0.029 $ & $ 176.3 $ & $ 0.029 $ & $ 180.6 $ & $ 0.030 $ & $ 182.3 $ & $ 0.029 $ \\ 
$ 1950 $ & $ 0.08 $ & $ 161         $ & $ 157.7 $ & $ 0.030 $ & $ 154.4 $ & $ 0.027 $ & $ 153.8 $ & $ 0.027 $ & $ 151.7 $ & $ 0.024 $ & $ 151.1 $ & $ 0.023 $ & $ 155.4 $ & $ 0.028 $ & $ 156.5 $ & $ 0.029 $ \\ 
$ 1950 $ & $ 0.10 $ & $ 161         $ & $ 158.9 $ & $ 0.031 $ & $ 155.5 $ & $ 0.029 $ & $ 155.0 $ & $ 0.028 $ & $ 153.0 $ & $ 0.026 $ & $ 152.6 $ & $ 0.025 $ & $ 157.3 $ & $ 0.030 $ & $ 158.3 $ & $ 0.031 $ \\ 
$ 1950 $ & $ 0.12 $ & $ 146         $ & $ 163.2 $ & $ 0.013 $ & $ 159.6 $ & $ 0.018 $ & $ 159.2 $ & $ 0.019 $ & $ 157.7 $ & $ 0.021 $ & $ 157.2 $ & $ 0.022 $ & $ 162.2 $ & $ 0.014 $ & $ 163.0 $ & $ 0.013 $ \\ 
$ 1950 $ & $ 0.16 $ & $ 117         $ & $ 118.2 $ & $ 0.037 $ & $ 115.6 $ & $ 0.036 $ & $ 115.3 $ & $ 0.036 $ & $ 114.6 $ & $ 0.036 $ & $ 114.1 $ & $ 0.036 $ & $ 117.8 $ & $ 0.037 $ & $ 118.5 $ & $ 0.036 $ \\ 
$ 1950 $ & $ 0.19 $ & $ 94         $ & $ 118.6 $ & $ 0.003 $ & $ 115.6 $ & $ 0.005 $ & $ 115.4 $ & $ 0.005 $ & $ 114.9 $ & $ 0.005 $ & $ 114.4 $ & $ 0.006 $ & $ 118.1 $ & $ 0.003 $ & $ 118.8 $ & $ 0.003 $ \\ 
$ 1950 $ & $ 0.23 $ & $ 79         $ & $ 100.1 $ & $ 0.004 $ & $ 96.8 $ & $ 0.008 $ & $ 96.8 $ & $ 0.008 $ & $ 96.4 $ & $ 0.008 $ & $ 96.1 $ & $ 0.009 $ & $ 99.4 $ & $ 0.005 $ & $ 99.9 $ & $ 0.004 $ \\ 
$ 1950 $ & $ 0.29 $ & $ 65         $ & $ 72.3 $ & $ 0.034 $ & $ 69.1 $ & $ 0.044 $ & $ 69.2 $ & $ 0.043 $ & $ 69.0 $ & $ 0.044 $ & $ 68.8 $ & $ 0.044 $ & $ 71.4 $ & $ 0.037 $ & $ 72.0 $ & $ 0.035 $ \\ 
$ 1950 $ & $ 0.37 $ & $ 85         $ & $ 94.1 $ & $ 0.027 $ & $ 88.1 $ & $ 0.041 $ & $ 88.4 $ & $ 0.040 $ & $ 88.5 $ & $ 0.040 $ & $ 88.1 $ & $ 0.041 $ & $ 92.2 $ & $ 0.032 $ & $ 93.8 $ & $ 0.028 $ \\ 
$ 1950 $ & $ 0.72 $ & $ 62         $ & $ 71.0 $ & $ 0.028 $ & $ 67.2 $ & $ 0.041 $ & $ 67.5 $ & $ 0.040 $ & $ 67.7 $ & $ 0.040 $ & $ 68.0 $ & $ 0.039 $ & $ 71.3 $ & $ 0.027 $ & $ 72.9 $ & $ 0.021 $ \\ 
$ 2250 $ & $ 0.06 $ & $ 135         $ & $ 132.7 $ & $ 0.034 $ & $ 130.8 $ & $ 0.032 $ & $ 129.9 $ & $ 0.031 $ & $ 128.1 $ & $ 0.029 $ & $ 127.4 $ & $ 0.027 $ & $ 130.3 $ & $ 0.032 $ & $ 131.4 $ & $ 0.033 $ \\ 
$ 2250 $ & $ 0.07 $ & $ 122         $ & $ 119.5 $ & $ 0.035 $ & $ 117.3 $ & $ 0.033 $ & $ 116.8 $ & $ 0.032 $ & $ 115.2 $ & $ 0.030 $ & $ 114.7 $ & $ 0.029 $ & $ 117.8 $ & $ 0.034 $ & $ 118.6 $ & $ 0.034 $ \\ 
$ 2250 $ & $ 0.09 $ & $ 114         $ & $ 110.8 $ & $ 0.036 $ & $ 108.5 $ & $ 0.033 $ & $ 108.1 $ & $ 0.032 $ & $ 106.7 $ & $ 0.029 $ & $ 106.3 $ & $ 0.029 $ & $ 109.6 $ & $ 0.034 $ & $ 110.2 $ & $ 0.035 $ \\ 
$ 2250 $ & $ 0.12 $ & $ 134         $ & $ 131.8 $ & $ 0.034 $ & $ 129.1 $ & $ 0.031 $ & $ 128.7 $ & $ 0.031 $ & $ 127.3 $ & $ 0.029 $ & $ 126.9 $ & $ 0.028 $ & $ 131.0 $ & $ 0.033 $ & $ 131.6 $ & $ 0.034 $ \\ 
$ 2250 $ & $ 0.15 $ & $ 81         $ & $ 97.5 $ & $ 0.010 $ & $ 95.4 $ & $ 0.014 $ & $ 95.2 $ & $ 0.014 $ & $ 94.5 $ & $ 0.016 $ & $ 94.2 $ & $ 0.017 $ & $ 97.2 $ & $ 0.011 $ & $ 97.7 $ & $ 0.010 $ \\ 
$ 2250 $ & $ 0.18 $ & $ 83         $ & $ 94.1 $ & $ 0.022 $ & $ 91.9 $ & $ 0.028 $ & $ 91.7 $ & $ 0.029 $ & $ 91.2 $ & $ 0.030 $ & $ 90.9 $ & $ 0.031 $ & $ 93.8 $ & $ 0.023 $ & $ 94.4 $ & $ 0.021 $ \\ 
$ 2250 $ & $ 0.22 $ & $ 51         $ & $ 67.8 $ & $ 0.006 $ & $ 65.8 $ & $ 0.009 $ & $ 65.8 $ & $ 0.009 $ & $ 65.5 $ & $ 0.010 $ & $ 65.2 $ & $ 0.010 $ & $ 67.5 $ & $ 0.006 $ & $ 67.8 $ & $ 0.006 $ \\ 
$ 2250 $ & $ 0.27 $ & $ 66         $ & $ 60.6 $ & $ 0.039 $ & $ 58.2 $ & $ 0.030 $ & $ 58.3 $ & $ 0.030 $ & $ 58.1 $ & $ 0.029 $ & $ 57.9 $ & $ 0.028 $ & $ 60.0 $ & $ 0.037 $ & $ 60.4 $ & $ 0.038 $ \\ 
$ 2250 $ & $ 0.32 $ & $ 30         $ & $ 44.4 $ & $ 0.005 $ & $ 42.0 $ & $ 0.011 $ & $ 42.1 $ & $ 0.011 $ & $ 42.0 $ & $ 0.011 $ & $ 41.9 $ & $ 0.011 $ & $ 43.7 $ & $ 0.006 $ & $ 44.2 $ & $ 0.005 $ \\ 
$ 2250 $ & $ 0.40 $ & $ 53         $ & $ 56.8 $ & $ 0.048 $ & $ 52.8 $ & $ 0.055 $ & $ 53.1 $ & $ 0.055 $ & $ 53.1 $ & $ 0.055 $ & $ 52.9 $ & $ 0.055 $ & $ 55.6 $ & $ 0.051 $ & $ 56.7 $ & $ 0.048 $ \\ 
$ 2250 $ & $ 0.73 $ & $ 31         $ & $ 40.0 $ & $ 0.024 $ & $ 38.2 $ & $ 0.035 $ & $ 38.4 $ & $ 0.034 $ & $ 38.5 $ & $ 0.033 $ & $ 38.7 $ & $ 0.031 $ & $ 40.6 $ & $ 0.021 $ & $ 41.5 $ & $ 0.017 $ \\ 
$ 2600 $ & $ 0.09 $ & $ 110         $ & $ 110.6 $ & $ 0.038 $ & $ 108.5 $ & $ 0.038 $ & $ 108.1 $ & $ 0.037 $ & $ 106.6 $ & $ 0.036 $ & $ 106.3 $ & $ 0.036 $ & $ 109.4 $ & $ 0.038 $ & $ 110.0 $ & $ 0.038 $ \\ 
$ 2600 $ & $ 0.11 $ & $ 111         $ & $ 104.9 $ & $ 0.032 $ & $ 102.8 $ & $ 0.028 $ & $ 102.6 $ & $ 0.027 $ & $ 101.4 $ & $ 0.024 $ & $ 101.1 $ & $ 0.024 $ & $ 104.3 $ & $ 0.031 $ & $ 104.8 $ & $ 0.032 $ \\ 
$ 2600 $ & $ 0.14 $ & $ 110         $ & $ 103.8 $ & $ 0.032 $ & $ 101.7 $ & $ 0.027 $ & $ 101.5 $ & $ 0.027 $ & $ 100.6 $ & $ 0.025 $ & $ 100.3 $ & $ 0.024 $ & $ 103.5 $ & $ 0.031 $ & $ 104.0 $ & $ 0.032 $ \\ 
$ 2600 $ & $ 0.16 $ & $ 87         $ & $ 81.0 $ & $ 0.034 $ & $ 79.2 $ & $ 0.030 $ & $ 79.1 $ & $ 0.029 $ & $ 78.6 $ & $ 0.028 $ & $ 78.3 $ & $ 0.027 $ & $ 80.9 $ & $ 0.034 $ & $ 81.3 $ & $ 0.035 $ \\ 
$ 2600 $ & $ 0.20 $ & $ 65         $ & $ 79.9 $ & $ 0.011 $ & $ 77.9 $ & $ 0.016 $ & $ 77.8 $ & $ 0.016 $ & $ 77.4 $ & $ 0.017 $ & $ 77.1 $ & $ 0.018 $ & $ 79.7 $ & $ 0.011 $ & $ 80.2 $ & $ 0.011 $ \\ 
$ 2600 $ & $ 0.24 $ & $ 71         $ & $ 68.6 $ & $ 0.045 $ & $ 66.2 $ & $ 0.040 $ & $ 66.2 $ & $ 0.040 $ & $ 66.0 $ & $ 0.039 $ & $ 65.7 $ & $ 0.038 $ & $ 68.2 $ & $ 0.045 $ & $ 68.5 $ & $ 0.045 $ \\ 
$ 2600 $ & $ 0.30 $ & $ 41         $ & $ 48.7 $ & $ 0.033 $ & $ 46.4 $ & $ 0.045 $ & $ 46.5 $ & $ 0.044 $ & $ 46.4 $ & $ 0.045 $ & $ 46.2 $ & $ 0.046 $ & $ 48.1 $ & $ 0.035 $ & $ 48.6 $ & $ 0.033 $ \\ 
$ 2600 $ & $ 0.35 $ & $ 36         $ & $ 40.9 $ & $ 0.049 $ & $ 38.4 $ & $ 0.061 $ & $ 38.5 $ & $ 0.061 $ & $ 38.5 $ & $ 0.061 $ & $ 38.4 $ & $ 0.062 $ & $ 40.2 $ & $ 0.053 $ & $ 40.9 $ & $ 0.049 $ \\ 
$ 2600 $ & $ 0.44 $ & $ 47         $ & $ 40.3 $ & $ 0.034 $ & $ 37.4 $ & $ 0.018 $ & $ 37.6 $ & $ 0.019 $ & $ 37.6 $ & $ 0.020 $ & $ 37.5 $ & $ 0.019 $ & $ 39.6 $ & $ 0.030 $ & $ 40.5 $ & $ 0.035 $ \\ 
$ 2600 $ & $ 0.75 $ & $ 27         $ & $ 28.0 $ & $ 0.075 $ & $ 27.0 $ & $ 0.076 $ & $ 27.1 $ & $ 0.076 $ & $ 27.2 $ & $ 0.076 $ & $ 27.4 $ & $ 0.076 $ & $ 28.8 $ & $ 0.072 $ & $ 29.5 $ & $ 0.069 $ \\ 
$ 3000 $ & $ 0.10 $ & $ 75         $ & $ 73.2 $ & $ 0.045 $ & $ 71.9 $ & $ 0.043 $ & $ 71.7 $ & $ 0.043 $ & $ 70.8 $ & $ 0.041 $ & $ 70.6 $ & $ 0.040 $ & $ 72.8 $ & $ 0.044 $ & $ 73.1 $ & $ 0.045 $ \\ 
$ 3000 $ & $ 0.12 $ & $ 99         $ & $ 80.2 $ & $ 0.005 $ & $ 78.6 $ & $ 0.004 $ & $ 78.5 $ & $ 0.003 $ & $ 77.7 $ & $ 0.003 $ & $ 77.4 $ & $ 0.003 $ & $ 79.9 $ & $ 0.005 $ & $ 80.2 $ & $ 0.005 $ \\ 
$ 3000 $ & $ 0.16 $ & $ 79         $ & $ 62.0 $ & $ 0.005 $ & $ 60.8 $ & $ 0.004 $ & $ 60.7 $ & $ 0.004 $ & $ 60.2 $ & $ 0.003 $ & $ 60.0 $ & $ 0.003 $ & $ 62.0 $ & $ 0.005 $ & $ 62.2 $ & $ 0.006 $ \\ 
$ 3000 $ & $ 0.19 $ & $ 61         $ & $ 64.4 $ & $ 0.047 $ & $ 62.9 $ & $ 0.050 $ & $ 62.8 $ & $ 0.050 $ & $ 62.5 $ & $ 0.050 $ & $ 62.2 $ & $ 0.050 $ & $ 64.3 $ & $ 0.047 $ & $ 64.7 $ & $ 0.046 $ \\ 
$ 3000 $ & $ 0.23 $ & $ 48         $ & $ 46.3 $ & $ 0.056 $ & $ 44.9 $ & $ 0.052 $ & $ 44.9 $ & $ 0.052 $ & $ 44.7 $ & $ 0.051 $ & $ 44.5 $ & $ 0.050 $ & $ 46.1 $ & $ 0.055 $ & $ 46.4 $ & $ 0.056 $ \\ 
$ 3000 $ & $ 0.28 $ & $ 46         $ & $ 42.5 $ & $ 0.051 $ & $ 40.8 $ & $ 0.042 $ & $ 40.8 $ & $ 0.043 $ & $ 40.7 $ & $ 0.042 $ & $ 40.5 $ & $ 0.041 $ & $ 42.2 $ & $ 0.050 $ & $ 42.5 $ & $ 0.051 $ \\ 
$ 3000 $ & $ 0.33 $ & $ 30         $ & $ 35.1 $ & $ 0.049 $ & $ 33.1 $ & $ 0.063 $ & $ 33.2 $ & $ 0.062 $ & $ 33.2 $ & $ 0.062 $ & $ 33.0 $ & $ 0.063 $ & $ 34.6 $ & $ 0.053 $ & $ 35.1 $ & $ 0.049 $ \\ 
$ 3000 $ & $ 0.39 $ & $ 13         $ & $ 23.2 $ & $ 0.008 $ & $ 21.5 $ & $ 0.015 $ & $ 21.6 $ & $ 0.015 $ & $ 21.7 $ & $ 0.014 $ & $ 21.6 $ & $ 0.015 $ & $ 22.8 $ & $ 0.009 $ & $ 23.2 $ & $ 0.008 $ \\ 
$ 3000 $ & $ 0.48 $ & $ 14         $ & $ 21.7 $ & $ 0.022 $ & $ 20.1 $ & $ 0.038 $ & $ 20.2 $ & $ 0.036 $ & $ 20.2 $ & $ 0.036 $ & $ 20.2 $ & $ 0.036 $ & $ 21.4 $ & $ 0.025 $ & $ 21.9 $ & $ 0.020 $ \\ 
$ 3000 $ & $ 0.77 $ & $ 13         $ & $ 14.0 $ & $ 0.106 $ & $ 13.8 $ & $ 0.107 $ & $ 13.8 $ & $ 0.107 $ & $ 13.9 $ & $ 0.107 $ & $ 14.1 $ & $ 0.106 $ & $ 14.7 $ & $ 0.099 $ & $ 15.1 $ & $ 0.095 $ \\ 
$ 3500 $ & $ 0.12 $ & $ 100         $ & $ 89.9 $ & $ 0.023 $ & $ 88.3 $ & $ 0.019 $ & $ 88.2 $ & $ 0.019 $ & $ 87.2 $ & $ 0.016 $ & $ 86.9 $ & $ 0.015 $ & $ 89.7 $ & $ 0.022 $ & $ 90.0 $ & $ 0.023 $ \\ 
$ 3500 $ & $ 0.15 $ & $ 63         $ & $ 72.2 $ & $ 0.027 $ & $ 70.9 $ & $ 0.032 $ & $ 70.8 $ & $ 0.032 $ & $ 70.2 $ & $ 0.034 $ & $ 69.9 $ & $ 0.035 $ & $ 72.2 $ & $ 0.027 $ & $ 72.5 $ & $ 0.026 $ \\ 
$ 3500 $ & $ 0.18 $ & $ 78         $ & $ 72.6 $ & $ 0.037 $ & $ 71.0 $ & $ 0.033 $ & $ 71.0 $ & $ 0.032 $ & $ 70.6 $ & $ 0.031 $ & $ 70.3 $ & $ 0.030 $ & $ 72.7 $ & $ 0.037 $ & $ 73.0 $ & $ 0.038 $ \\ 
$ 3500 $ & $ 0.22 $ & $ 45         $ & $ 55.3 $ & $ 0.021 $ & $ 53.8 $ & $ 0.028 $ & $ 53.8 $ & $ 0.028 $ & $ 53.5 $ & $ 0.029 $ & $ 53.3 $ & $ 0.030 $ & $ 55.3 $ & $ 0.021 $ & $ 55.5 $ & $ 0.021 $ \\ 
$ 3500 $ & $ 0.27 $ & $ 42         $ & $ 48.8 $ & $ 0.038 $ & $ 46.8 $ & $ 0.048 $ & $ 46.9 $ & $ 0.047 $ & $ 46.7 $ & $ 0.048 $ & $ 46.5 $ & $ 0.049 $ & $ 48.5 $ & $ 0.039 $ & $ 48.7 $ & $ 0.038 $ \\ 
$ 3500 $ & $ 0.32 $ & $ 29         $ & $ 33.8 $ & $ 0.052 $ & $ 32.0 $ & $ 0.064 $ & $ 32.0 $ & $ 0.064 $ & $ 32.0 $ & $ 0.064 $ & $ 31.9 $ & $ 0.065 $ & $ 33.4 $ & $ 0.055 $ & $ 33.8 $ & $ 0.052 $ \\ 
$ 3500 $ & $ 0.37 $ & $ 26         $ & $ 27.8 $ & $ 0.073 $ & $ 26.0 $ & $ 0.078 $ & $ 26.1 $ & $ 0.078 $ & $ 26.1 $ & $ 0.078 $ & $ 26.0 $ & $ 0.078 $ & $ 27.4 $ & $ 0.075 $ & $ 27.9 $ & $ 0.073 $ \\ 
$ 3500 $ & $ 0.43 $ & $ 21         $ & $ 18.4 $ & $ 0.072 $ & $ 17.0 $ & $ 0.056 $ & $ 17.1 $ & $ 0.057 $ & $ 17.1 $ & $ 0.057 $ & $ 17.1 $ & $ 0.057 $ & $ 18.1 $ & $ 0.069 $ & $ 18.5 $ & $ 0.073 $ \\ 
$ 3500 $ & $ 0.52 $ & $ 24         $ & $ 17.0 $ & $ 0.023 $ & $ 15.9 $ & $ 0.013 $ & $ 16.0 $ & $ 0.014 $ & $ 16.0 $ & $ 0.014 $ & $ 16.1 $ & $ 0.015 $ & $ 17.0 $ & $ 0.023 $ & $ 17.4 $ & $ 0.027 $ \\ 
$ 3500 $ & $ 0.79 $ & $ 11         $ & $  9.9 $ & $ 0.113 $ & $ 10.0 $ & $ 0.114 $ & $ 10.0 $ & $ 0.114 $ & $ 10.1 $ & $ 0.115 $ & $ 10.2 $ & $ 0.116 $ & $ 10.7 $ & $ 0.119 $ & $ 10.9 $ & $ 0.119 $ \\ 
$ 4150 $ & $ 0.11 $ & $ 55         $ & $ 56.0 $ & $ 0.053 $ & $ 55.2 $ & $ 0.054 $ & $ 55.1 $ & $ 0.054 $ & $ 54.4 $ & $ 0.053 $ & $ 54.2 $ & $ 0.053 $ & $ 56.0 $ & $ 0.053 $ & $ 56.1 $ & $ 0.053 $ \\ 
$ 4150 $ & $ 0.14 $ & $ 54         $ & $ 57.0 $ & $ 0.050 $ & $ 56.1 $ & $ 0.052 $ & $ 56.0 $ & $ 0.052 $ & $ 55.5 $ & $ 0.053 $ & $ 55.3 $ & $ 0.053 $ & $ 57.1 $ & $ 0.050 $ & $ 57.2 $ & $ 0.049 $ \\ 
$ 4150 $ & $ 0.17 $ & $ 67         $ & $ 59.5 $ & $ 0.031 $ & $ 58.5 $ & $ 0.027 $ & $ 58.4 $ & $ 0.027 $ & $ 58.0 $ & $ 0.025 $ & $ 57.8 $ & $ 0.024 $ & $ 59.8 $ & $ 0.032 $ & $ 60.0 $ & $ 0.033 $ \\ 
$ 4150 $ & $ 0.21 $ & $ 53         $ & $ 46.7 $ & $ 0.036 $ & $ 45.5 $ & $ 0.030 $ & $ 45.5 $ & $ 0.030 $ & $ 45.2 $ & $ 0.029 $ & $ 45.1 $ & $ 0.028 $ & $ 46.7 $ & $ 0.036 $ & $ 46.9 $ & $ 0.037 $ \\ 
$ 4150 $ & $ 0.26 $ & $ 34         $ & $ 42.5 $ & $ 0.027 $ & $ 41.0 $ & $ 0.036 $ & $ 41.0 $ & $ 0.036 $ & $ 40.9 $ & $ 0.037 $ & $ 40.7 $ & $ 0.038 $ & $ 42.4 $ & $ 0.028 $ & $ 42.6 $ & $ 0.027 $ \\ 
$ 4150 $ & $ 0.31 $ & $ 21         $ & $ 29.9 $ & $ 0.020 $ & $ 28.4 $ & $ 0.030 $ & $ 28.5 $ & $ 0.029 $ & $ 28.4 $ & $ 0.030 $ & $ 28.3 $ & $ 0.031 $ & $ 29.6 $ & $ 0.021 $ & $ 30.0 $ & $ 0.019 $ \\ 
$ 4150 $ & $ 0.36 $ & $ 23         $ & $ 23.3 $ & $ 0.083 $ & $ 21.8 $ & $ 0.080 $ & $ 21.9 $ & $ 0.081 $ & $ 21.9 $ & $ 0.081 $ & $ 21.8 $ & $ 0.080 $ & $ 22.9 $ & $ 0.083 $ & $ 23.4 $ & $ 0.083 $ \\ 
$ 4150 $ & $ 0.42 $ & $ 16         $ & $ 16.7 $ & $ 0.098 $ & $ 15.5 $ & $ 0.098 $ & $ 15.6 $ & $ 0.099 $ & $ 15.6 $ & $ 0.099 $ & $ 15.6 $ & $ 0.099 $ & $ 16.5 $ & $ 0.099 $ & $ 16.9 $ & $ 0.097 $ \\ 
$ 4150 $ & $ 0.48 $ & $ 9         $ & $  9.5 $ & $ 0.130 $ & $  8.8 $ & $ 0.131 $ & $  8.8 $ & $ 0.132 $ & $  8.8 $ & $ 0.132 $ & $  8.8 $ & $ 0.132 $ & $  9.4 $ & $ 0.131 $ & $  9.6 $ & $ 0.129 $ \\ 
$ 4150 $ & $ 0.57 $ & $ 12         $ & $  8.6 $ & $ 0.062 $ & $  8.1 $ & $ 0.051 $ & $  8.2 $ & $ 0.053 $ & $  8.2 $ & $ 0.052 $ & $  8.2 $ & $ 0.054 $ & $  8.8 $ & $ 0.067 $ & $  9.0 $ & $ 0.072 $ \\ 
$ 4150 $ & $ 0.81 $ & $ 6         $ & $  3.9 $ & $ 0.101 $ & $  4.2 $ & $ 0.114 $ & $  4.2 $ & $ 0.113 $ & $  4.2 $ & $ 0.116 $ & $  4.3 $ & $ 0.119 $ & $  4.5 $ & $ 0.127 $ & $  4.5 $ & $ 0.130 $ \\ 
$ 5250 $ & $ 0.11 $ & $ 60         $ & $ 63.9 $ & $ 0.046 $ & $ 63.3 $ & $ 0.047 $ & $ 63.2 $ & $ 0.047 $ & $ 62.3 $ & $ 0.049 $ & $ 62.1 $ & $ 0.050 $ & $ 64.1 $ & $ 0.045 $ & $ 64.1 $ & $ 0.045 $ \\ 
$ 5250 $ & $ 0.14 $ & $ 74         $ & $ 67.9 $ & $ 0.036 $ & $ 67.1 $ & $ 0.033 $ & $ 67.1 $ & $ 0.033 $ & $ 66.4 $ & $ 0.030 $ & $ 66.1 $ & $ 0.029 $ & $ 68.3 $ & $ 0.037 $ & $ 68.3 $ & $ 0.037 $ \\ 
$ 5250 $ & $ 0.16 $ & $ 60         $ & $ 57.7 $ & $ 0.049 $ & $ 56.8 $ & $ 0.047 $ & $ 56.8 $ & $ 0.047 $ & $ 56.4 $ & $ 0.046 $ & $ 56.1 $ & $ 0.045 $ & $ 58.1 $ & $ 0.050 $ & $ 58.2 $ & $ 0.050 $ \\ 
$ 5250 $ & $ 0.20 $ & $ 50         $ & $ 62.0 $ & $ 0.016 $ & $ 60.7 $ & $ 0.021 $ & $ 60.7 $ & $ 0.021 $ & $ 60.3 $ & $ 0.022 $ & $ 60.1 $ & $ 0.023 $ & $ 62.3 $ & $ 0.015 $ & $ 62.4 $ & $ 0.015 $ \\ 
$ 5250 $ & $ 0.24 $ & $ 66         $ & $ 57.9 $ & $ 0.028 $ & $ 56.0 $ & $ 0.021 $ & $ 56.0 $ & $ 0.021 $ & $ 55.8 $ & $ 0.020 $ & $ 55.6 $ & $ 0.020 $ & $ 57.9 $ & $ 0.028 $ & $ 58.0 $ & $ 0.029 $ \\ 
$ 5250 $ & $ 0.30 $ & $ 36         $ & $ 41.5 $ & $ 0.045 $ & $ 39.5 $ & $ 0.056 $ & $ 39.6 $ & $ 0.056 $ & $ 39.5 $ & $ 0.056 $ & $ 39.4 $ & $ 0.057 $ & $ 41.3 $ & $ 0.047 $ & $ 41.7 $ & $ 0.044 $ \\ 
$ 5250 $ & $ 0.35 $ & $ 33         $ & $ 32.4 $ & $ 0.069 $ & $ 30.4 $ & $ 0.062 $ & $ 30.5 $ & $ 0.063 $ & $ 30.5 $ & $ 0.063 $ & $ 30.4 $ & $ 0.062 $ & $ 32.0 $ & $ 0.068 $ & $ 32.6 $ & $ 0.069 $ \\ 
$ 5250 $ & $ 0.41 $ & $ 13         $ & $ 21.1 $ & $ 0.018 $ & $ 19.6 $ & $ 0.031 $ & $ 19.7 $ & $ 0.030 $ & $ 19.7 $ & $ 0.030 $ & $ 19.6 $ & $ 0.030 $ & $ 20.9 $ & $ 0.020 $ & $ 21.3 $ & $ 0.017 $ \\ 
$ 5250 $ & $ 0.47 $ & $ 13         $ & $ 13.5 $ & $ 0.109 $ & $ 12.5 $ & $ 0.109 $ & $ 12.6 $ & $ 0.109 $ & $ 12.6 $ & $ 0.109 $ & $ 12.6 $ & $ 0.109 $ & $ 13.4 $ & $ 0.109 $ & $ 13.7 $ & $ 0.108 $ \\ 
$ 5250 $ & $ 0.53 $ & $ 12         $ & $  8.3 $ & $ 0.056 $ & $  7.8 $ & $ 0.044 $ & $  7.9 $ & $ 0.045 $ & $  7.9 $ & $ 0.045 $ & $  7.9 $ & $ 0.046 $ & $  8.4 $ & $ 0.059 $ & $  8.7 $ & $ 0.065 $ \\ 
$ 5250 $ & $ 0.62 $ & $ 13         $ & $  7.1 $ & $ 0.016 $ & $  7.1 $ & $ 0.015 $ & $  7.1 $ & $ 0.015 $ & $  7.1 $ & $ 0.015 $ & $  7.2 $ & $ 0.017 $ & $  7.6 $ & $ 0.023 $ & $  7.8 $ & $ 0.026 $ \\ 
$ 5250 $ & $ 0.84 $ & $ 3         $ & $  2.0 $ & $ 0.182 $ & $  2.3 $ & $ 0.204 $ & $  2.3 $ & $ 0.203 $ & $  2.4 $ & $ 0.207 $ & $  2.4 $ & $ 0.209 $ & $  2.5 $ & $ 0.212 $ & $  2.5 $ & $ 0.214 $ \\ 
$ 7000 $ & $ 0.12 $ & $ 45         $ & $ 36.5 $ & $ 0.024 $ & $ 36.4 $ & $ 0.023 $ & $ 36.4 $ & $ 0.023 $ & $ 35.9 $ & $ 0.021 $ & $ 35.8 $ & $ 0.020 $ & $ 37.0 $ & $ 0.026 $ & $ 36.8 $ & $ 0.025 $ \\ 
$ 7000 $ & $ 0.15 $ & $ 34         $ & $ 36.9 $ & $ 0.061 $ & $ 36.6 $ & $ 0.062 $ & $ 36.6 $ & $ 0.062 $ & $ 36.2 $ & $ 0.064 $ & $ 36.1 $ & $ 0.064 $ & $ 37.3 $ & $ 0.059 $ & $ 37.2 $ & $ 0.059 $ \\ 
$ 7000 $ & $ 0.18 $ & $ 40         $ & $ 42.4 $ & $ 0.059 $ & $ 41.8 $ & $ 0.060 $ & $ 41.9 $ & $ 0.060 $ & $ 41.5 $ & $ 0.061 $ & $ 41.4 $ & $ 0.062 $ & $ 42.8 $ & $ 0.057 $ & $ 42.8 $ & $ 0.057 $ \\ 
$ 7000 $ & $ 0.22 $ & $ 37         $ & $ 34.5 $ & $ 0.060 $ & $ 33.7 $ & $ 0.056 $ & $ 33.8 $ & $ 0.056 $ & $ 33.6 $ & $ 0.055 $ & $ 33.5 $ & $ 0.055 $ & $ 34.8 $ & $ 0.061 $ & $ 34.8 $ & $ 0.061 $ \\ 
$ 7000 $ & $ 0.27 $ & $ 28         $ & $ 33.0 $ & $ 0.050 $ & $ 31.8 $ & $ 0.059 $ & $ 31.9 $ & $ 0.059 $ & $ 31.7 $ & $ 0.060 $ & $ 31.6 $ & $ 0.060 $ & $ 33.0 $ & $ 0.050 $ & $ 33.2 $ & $ 0.049 $ \\ 
$ 7000 $ & $ 0.32 $ & $ 27         $ & $ 28.4 $ & $ 0.074 $ & $ 26.9 $ & $ 0.076 $ & $ 26.9 $ & $ 0.076 $ & $ 26.9 $ & $ 0.076 $ & $ 26.8 $ & $ 0.076 $ & $ 28.2 $ & $ 0.074 $ & $ 28.6 $ & $ 0.073 $ \\ 
$ 7000 $ & $ 0.38 $ & $ 13         $ & $ 19.6 $ & $ 0.031 $ & $ 18.2 $ & $ 0.048 $ & $ 18.3 $ & $ 0.046 $ & $ 18.4 $ & $ 0.046 $ & $ 18.3 $ & $ 0.047 $ & $ 19.4 $ & $ 0.033 $ & $ 19.8 $ & $ 0.029 $ \\ 
$ 7000 $ & $ 0.44 $ & $ 5         $ & $ 11.8 $ & $ 0.015 $ & $ 10.9 $ & $ 0.024 $ & $ 10.9 $ & $ 0.023 $ & $ 11.0 $ & $ 0.023 $ & $ 10.9 $ & $ 0.023 $ & $ 11.7 $ & $ 0.015 $ & $ 11.9 $ & $ 0.013 $ \\ 
$ 7000 $ & $ 0.50 $ & $ 10         $ & $  7.4 $ & $ 0.084 $ & $  6.9 $ & $ 0.068 $ & $  7.0 $ & $ 0.070 $ & $  7.0 $ & $ 0.070 $ & $  7.0 $ & $ 0.070 $ & $  7.5 $ & $ 0.085 $ & $  7.7 $ & $ 0.090 $ \\ 
$ 7000 $ & $ 0.56 $ & $ 6         $ & $  4.4 $ & $ 0.126 $ & $  4.3 $ & $ 0.117 $ & $  4.3 $ & $ 0.118 $ & $  4.3 $ & $ 0.117 $ & $  4.3 $ & $ 0.120 $ & $  4.6 $ & $ 0.132 $ & $  4.7 $ & $ 0.137 $ \\ 
$ 7000 $ & $ 0.66 $ & $ 1         $ & $  3.6 $ & $ 0.101 $ & $  3.7 $ & $ 0.090 $ & $  3.7 $ & $ 0.091 $ & $  3.7 $ & $ 0.091 $ & $  3.8 $ & $ 0.086 $ & $  4.0 $ & $ 0.074 $ & $  4.1 $ & $ 0.069 $ \\ 
$ 7000 $ & $ 0.86 $ & $ 0         $ & $  0.6 $ & $ 0.554 $ & $  0.8 $ & $ 0.469 $ & $  0.8 $ & $ 0.474 $ & $  0.8 $ & $ 0.450 $ & $  0.8 $ & $ 0.455 $ & $  0.8 $ & $ 0.450 $ & $  0.8 $ & $ 0.447 $ \\ 
$ 9500 $ & $ 0.17 $ & $ 19         $ & $ 22.5 $ & $ 0.068 $ & $ 22.5 $ & $ 0.069 $ & $ 22.5 $ & $ 0.068 $ & $ 22.3 $ & $ 0.071 $ & $ 22.2 $ & $ 0.071 $ & $ 23.0 $ & $ 0.063 $ & $ 22.9 $ & $ 0.064 $ \\ 
$ 9500 $ & $ 0.21 $ & $ 24         $ & $ 23.1 $ & $ 0.080 $ & $ 22.8 $ & $ 0.079 $ & $ 22.8 $ & $ 0.079 $ & $ 22.6 $ & $ 0.078 $ & $ 22.6 $ & $ 0.078 $ & $ 23.4 $ & $ 0.081 $ & $ 23.4 $ & $ 0.081 $ \\ 
$ 9500 $ & $ 0.26 $ & $ 23         $ & $ 22.4 $ & $ 0.082 $ & $ 21.8 $ & $ 0.080 $ & $ 21.8 $ & $ 0.080 $ & $ 21.7 $ & $ 0.080 $ & $ 21.6 $ & $ 0.079 $ & $ 22.6 $ & $ 0.083 $ & $ 22.6 $ & $ 0.083 $ \\ 
$ 9500 $ & $ 0.31 $ & $ 15         $ & $ 17.1 $ & $ 0.089 $ & $ 16.4 $ & $ 0.097 $ & $ 16.4 $ & $ 0.096 $ & $ 16.4 $ & $ 0.097 $ & $ 16.3 $ & $ 0.097 $ & $ 17.1 $ & $ 0.089 $ & $ 17.3 $ & $ 0.087 $ \\ 
$ 9500 $ & $ 0.36 $ & $ 14         $ & $ 15.8 $ & $ 0.096 $ & $ 14.8 $ & $ 0.104 $ & $ 14.9 $ & $ 0.103 $ & $ 14.9 $ & $ 0.103 $ & $ 14.8 $ & $ 0.104 $ & $ 15.7 $ & $ 0.097 $ & $ 16.0 $ & $ 0.093 $ \\ 
$ 9500 $ & $ 0.42 $ & $ 9         $ & $ 10.1 $ & $ 0.124 $ & $  9.4 $ & $ 0.131 $ & $  9.4 $ & $ 0.130 $ & $  9.4 $ & $ 0.130 $ & $  9.4 $ & $ 0.131 $ & $ 10.1 $ & $ 0.124 $ & $ 10.3 $ & $ 0.121 $ \\ 
$ 9500 $ & $ 0.48 $ & $ 8         $ & $  6.4 $ & $ 0.117 $ & $  6.0 $ & $ 0.103 $ & $  6.0 $ & $ 0.104 $ & $  6.0 $ & $ 0.104 $ & $  6.0 $ & $ 0.104 $ & $  6.5 $ & $ 0.118 $ & $  6.7 $ & $ 0.123 $ \\ 
$ 9500 $ & $ 0.54 $ & $ 7         $ & $  3.6 $ & $ 0.044 $ & $  3.5 $ & $ 0.037 $ & $  3.5 $ & $ 0.038 $ & $  3.5 $ & $ 0.037 $ & $  3.5 $ & $ 0.038 $ & $  3.8 $ & $ 0.049 $ & $  3.9 $ & $ 0.053 $ \\ 
$ 9500 $ & $ 0.60 $ & $ 2         $ & $  2.3 $ & $ 0.266 $ & $  2.3 $ & $ 0.266 $ & $  2.3 $ & $ 0.266 $ & $  2.3 $ & $ 0.266 $ & $  2.3 $ & $ 0.265 $ & $  2.5 $ & $ 0.259 $ & $  2.5 $ & $ 0.255 $ \\ 
$ 9500 $ & $ 0.71 $ & $ 0         $ & $  1.4 $ & $ 0.254 $ & $  1.5 $ & $ 0.214 $ & $  1.5 $ & $ 0.218 $ & $  1.5 $ & $ 0.216 $ & $  1.6 $ & $ 0.207 $ & $  1.6 $ & $ 0.193 $ & $  1.7 $ & $ 0.187 $ \\ 
$ 9500 $ & $ 0.89 $ & $ 0         $ & $  0.1 $ & $ 0.865 $ & $  0.2 $ & $ 0.814 $ & $  0.2 $ & $ 0.817 $ & $  0.2 $ & $ 0.797 $ & $  0.2 $ & $ 0.806 $ & $  0.2 $ & $ 0.805 $ & $  0.2 $ & $ 0.805 $ \\ 
$ 15500 $ & $ 0.43 $ & $ 41         $ & $ 42.5 $ & $ 0.060 $ & $ 40.7 $ & $ 0.062 $ & $ 40.8 $ & $ 0.062 $ & $ 40.7 $ & $ 0.062 $ & $ 40.5 $ & $ 0.062 $ & $ 43.0 $ & $ 0.059 $ & $ 43.6 $ & $ 0.057 $ \\ 
$ 15500 $ & $ 0.80 $ & $ 3         $ & $  2.5 $ & $ 0.215 $ & $  2.8 $ & $ 0.222 $ & $  2.7 $ & $ 0.221 $ & $  2.8 $ & $ 0.222 $ & $  2.8 $ & $ 0.222 $ & $  2.9 $ & $ 0.224 $ & $  3.0 $ & $ 0.224 $ \\ 

\hline
\end{supertabular}
\begin{tabular}{|c|cc|cc|cc|cc|}
\hline
              & \multicolumn{4}{c|}{$e^-p$} & \multicolumn{4}{c|}{$e^+p$}  \\
\hline
PDF& \multicolumn{2}{c|}{lower $x$} & \multicolumn{2}{c|}{higher $x$}& \multicolumn{2}{c|}{lower $x$} & \multicolumn{2}{c|}{higher $x$} \\\hline

& P1/P2 & $\Delta\chi^2$& P1/P2 & $\Delta\chi^2$& P1/P2 & $\Delta\chi^2$& P1/P2 & $\Delta\chi^2$\\ \hline
\multicolumn{9}{|c|}{$+1.8$~\%} \\\hline
  HERAPDF2.0  & $ 1.7\times 10^{-3} $ & $ 13  $ & $ 0.08  $ & $ 5.0  $ & $ 8.6\times 10^{-5}  $ & $ 19 $&$ 0.01  $&$ 9.8  $\\ 
  CT14  & $ 28 $ & $ -6.7  $ & $ 16  $ & $ -5.5  $ & $ 5.0\times 10^{-2}  $ & $ 6.0 $&$ 0.37  $&$ 2.0  $\\ 
  MMHT2014  & $ 1.1\times 10^{+2} $ & $ -9.5  $ & $ 13  $ & $ -5.1  $ & $ 0.11  $ & $ 4.4 $&$ 0.31  $&$ 2.3 $\\  
  NNPDF3.1  & $ 4.9\times 10^{+3} $ & $ -17  $ & $ 15  $ & $ -5.4  $ & $ 2.2  $ & $ -1.5 $&$ 0.36  $&$ 2.0  $\\ 
  NNPDF2.3  & $ 1.8\times 10^{+4} $ & $ -20  $ & $ 18  $ & $ -5.8  $ & $ 5.9 $ & $ -3.6 $&$ 0.41  $&$ 1.8  $\\
  ABMP16  & $ 0.37 $ & $ 2.0  $ & $ 0.30  $ & $ 2.4  $ & $ 2.6\times 10^{-3}  $ & $ 12 $&$ 0.02  $&$ 7.8  $\\ 
  ABM11  & $ 9.6\times 10^{-3} $ & $ 9.3  $ & $ 0.07  $ & $ 5.3  $ & $ 2.9\times 10^{-4}  $ & $ 16 $&$ 0.01  $&$ 10  $\\ 

\hline
\multicolumn{9}{|c|}{$-1.8$~\%} \\
\hline 

  HERAPDF2.0  & $ 0.69 $ & $ 0.74  $ & $ 1.7  $ & $ -1.1  $ & $ 93  $ & $ -9.1 $&$ 30  $&$ -6.8  $\\ 
  CT14  & $ 4.9\times 10^{-5} $ & $ 20  $ & $ 9.3\times10^{-3}  $ & $ 9.3  $ & $ 0.18  $ & $ 3.4 $&$ 0.66  $&$ 0.83  $\\ 
  MMHT2014  & $ 1.2\times 10^{-5} $ & $ 23  $ & $ 1.1\times10^{-2}  $ & $ 8.9  $ & $ 8.0\times 10^{-2}  $ & $ 5.0 $&$ 0.77  $&$ 0.51  $\\ 
  NNPDF3.1  & $ 3.1\times 10^{-7} $ & $ 30  $ & $ 9.8\times10^{-3}  $ & $ 9.3  $ & $ 4.4\times 10^{-3}  $ & $ 11 $&$ 0.67  $&$ 0.79  $\\ 
  NNPDF2.3  & $ 8.5\times 10^{-8} $ & $ 33  $ & $ 8.2\times10^{-3}  $ & $ 9.6  $ & $ 1.6\times 10^{-3}  $ & $ 13 $&$ 0.59  $&$ 1.1  $\\ 
  ABMP16  & $ 3.5\times 10^{-3} $ & $ 11  $ & $ 0.46  $ & $ 1.5  $ & $ 3.3  $ & $ -2.4 $&$ 12  $&$ -4.9  $\\ 
  ABM11  & $ 0.12 $ & $ 4.2  $ & $ 1.9  $ & $ -1.3  $ & $ 28  $ & $ -6.6 $&$ 33  $&$ -7.0  $\\

\hline
\end{tabular}
